MAMBO Mapping of Spitzer c2d Small Clouds and Cores

AIMS: To study the structure of nearby (< 500 pc) dense starless and star-forming cores with the particular goal to identify and understand evolutionary trends in core properties, and to explore the nature of Very Low Luminosity Objects (< 0.1 L_sun; VeLLOs). METHODS: Using the MAMBO bolometer array, we create maps unusually sensitive to faint (few mJy per beam) extended (approx. 5 arcmin) thermal dust continuum emission at 1.2 mm wavelength. Complementary information on embedded stars is obtained from Spitzer, IRAS, and 2MASS. RESULTS: Our maps are very rich in structure, and we characterize extended emission features (``subcores'') and compact intensity peaks in our data separately to pay attention to this complexity. We derive, e.g., sizes, masses, and aspect ratios for the subcores, as well as column densities and related properties for the peaks. Combination with archival infrared data then enables the derivation of bolometric luminosities and temperatures, as well as envelope masses, for the young embedded stars. CONCLUSIONS: (abridged) Starless and star-forming cores occupy the same parameter space in many core properties; a picture of dense core evolution in which any dense core begins to actively form stars once it exceeds some fixed limit in, e.g., mass, density, or both, is inconsistent with our data. Comparison of various evolutionary indicators for young stellar objects in our sample (e.g., bolometric temperatures) reveals inconsistencies between some of them, possibly suggesting a revision of some of these indicators.

==> (inline-0) <==
\begin{longtable}{*{12}{l}}
\caption{General data on subcores. Bracketed and starred subcore
  designations indicate subcores with uncertain properties due to
  artifacts and subcores with associated YSOs or VeLLOs,
  respectively. For every subcore the table lists the position of its
  ``center of gravity'', the subcore area and effective radius,
  the integrated flux density and mass for the whole
  subcore as well as its area above 50\% of its peak
  intensity, and the maximum signal-to-noise ratio within the subcore
  boundaries.\label{tab-survey:cores-general}}\\
\hline \hline
\multicolumn{2}{l}{\rule{0ex}{3Ex} Core} & $\alpha$ & $\delta$ & $A$ & 
        \multicolumn{2}{c}{$r_{\rm eff}$} & $F_{\rm tot}$ & $M_{\rm tot}$ &
        $F_{50\%}$ & $M_{50\%}$ & $S^{\rm beam}_{\rm max}$\\
         & & J2000.0 & J2000.0 & arcmin$^2$ & arcsec & AU & Jy & $M_{\odot}$ &
         Jy & $M_{\odot}$\vspace{1ex}\\ \hline
\endfirsthead
\caption{continued.}\\
\hline \hline
\multicolumn{2}{l}{\rule{0ex}{3Ex} Core} & $\alpha$ & $\delta$ & $A$ & 
        \multicolumn{2}{c}{$r_{\rm eff}$} & $F_{\rm tot}$ & $M_{\rm tot}$ &
        $F_{50\%}$ & $M_{50\%}$ & $S^{\rm beam}_{\rm max}$\\
         & & J2000.0 & J2000.0 & arcmin$^2$ & arcsec & AU & Jy & $M_{\odot}$ &
         Jy & $M_{\odot}$\vspace{1ex}\\ \hline
\endhead
\hline
\endfoot
%
% make following modifications:
%   * mass limits for B18-1 C2
%   * mixing of cores in TMC-1 and TMC-1C
%
L1355 & [C1] & 02 52 43.2 & +68 56 54.0 &  0.2 &  14.6 &  2929 & $  0.04 \pm  0.01 $ & $ 0.08 \pm  0.02 $ & $  0.04 \pm  0.00 $ & $  0.07 \pm  0.01 $ &   4\\
    & [C2] & 02 53 02.8 & +68 53 54.7 &  5.0 &  76.1 & 15214 & $  0.98 \pm  0.05 $ & $ 1.84 \pm  0.09 $ & $  0.70 \pm  0.08 $ & $  1.32 \pm  0.16 $ &   7\\
    & [C3] & 02 53 14.9 & +68 57 03.4 & 13.1 & 122.4 & 24473 & $  2.45 \pm  0.07 $ & $ 4.60 \pm  0.13 $ & $  1.50 \pm  0.17 $ & $  2.82 \pm  0.32 $ &   8\\
    & [C4] & 02 53 35.5 & +68 54 46.5 &  4.4 &  71.3 & 14261 & $  0.73 \pm  0.04 $ & $ 1.38 \pm  0.08 $ & $  0.49 \pm  0.07 $ & $  0.92 \pm  0.14 $ &   5\\
L1521B-2 & C1 & 04 23 28.0 & +26 38 27.0 & 17.6 & 142.1 & 19897 & $  3.09 \pm  0.07 $ & $ 2.85 \pm  0.06 $ & $  1.42 \pm  0.22 $ & $  1.31 \pm  0.20 $ &  11\\
    & C2 & 04 23 35.5 & +26 40 19.5 &  5.5 &  79.3 & 11100 & $  0.74 \pm  0.03 $ & $ 0.68 \pm  0.02 $ & $  0.52 \pm  0.06 $ & $  0.48 \pm  0.05 $ &   8\\
    & [C3] & 04 23 42.4 & +26 41 38.8 &  0.6 &  26.0 &  3647 & $  0.07 \pm  0.01 $ & $ 0.07 \pm  0.01 $ & $  0.06 \pm  0.01 $ & $  0.06 \pm  0.01 $ &   5\\
L1521F & C1$^{\star}$ & 04 28 39.3 & +26 51 38.2 & 17.1 & 140.1 & 19609 & $  5.78 \pm  0.09 $ & $ 4.60 \pm  0.07 $ & $  0.92 \pm  0.09 $ & $  0.73 \pm  0.07 $ &  33\\
L1521-2 & C1$^{\star}$ & 04 29 27.7 & +27 00 42.2 &  3.9 &  66.8 &  9346 & $  0.50 \pm  0.03 $ & $ 0.46 \pm  0.03 $ & $  0.38 \pm  0.05 $ & $  0.35 \pm  0.05 $ &   5\\
    & C2 & 04 29 36.7 & +26 58 06.0 & 18.4 & 145.0 & 20304 & $  3.47 \pm  0.06 $ & $ 3.19 \pm  0.05 $ & $  1.35 \pm  0.15 $ & $  1.25 \pm  0.14 $ &  14\\
L1524-4 & C1 & 04 30 07.9 & +24 25 44.5 & 13.5 & 124.5 & 17430 & $  3.11 \pm  0.05 $ & $ 2.87 \pm  0.05 $ & $  1.60 \pm  0.14 $ & $  1.47 \pm  0.13 $ &  13\\
    & [C2] & 04 30 17.3 & +24 24 34.1 &  4.7 &  73.4 & 10281 & $  0.89 \pm  0.04 $ & $ 0.82 \pm  0.03 $ & $  0.72 \pm  0.07 $ & $  0.67 \pm  0.06 $ &   7\\
    & [C3] & 04 30 20.1 & +24 26 49.4 &  3.6 &  64.1 &  8975 & $  0.58 \pm  0.04 $ & $ 0.54 \pm  0.03 $ & $  0.45 \pm  0.06 $ & $  0.41 \pm  0.05 $ &   5\\
B18-1 & C1 & 04 31 55.4 & +24 32 33.7 & 25.2 & 170.0 & 23797 & $  6.47 \pm  0.06 $ & $ 5.96 \pm  0.06 $ & $  1.29 \pm  0.05 $ & $  1.18 \pm  0.04 $ &  40\\
    & [C2$^{\star}$] & 04 32 15.5 & +24 28 59.5 &  1.5 &  40.9 &  5719
    & $  > 0.55 $ & $ > 0.27 $ & $  > 0.15 $ & $  > 0.08 $ &  13\\
B18-2 & C1 & 04 32 29.8 & +24 50 11.4 &  1.4 &  40.0 &  5605 & $  0.17 \pm  0.02 $ & $ 0.16 \pm  0.02 $ & $  0.11 \pm  0.02 $ & $  0.10 \pm  0.02 $ &   5\\
    & C2 & 04 32 36.9 & +24 52 05.1 & 11.1 & 112.9 & 15804 & $  1.96 \pm  0.05 $ & $ 1.81 \pm  0.04 $ & $  1.14 \pm  0.09 $ & $  1.05 \pm  0.08 $ &  10\\
TMC-2 & C1 & 04 32 45.9 & +24 24 08.0 & 46.4 & 230.6 & 32291 & $ 17.48 \pm  0.08 $ & $16.11 \pm  0.07 $ & $  8.44 \pm  0.20 $ & $  7.77 \pm  0.19 $ &  43\\
B18-4 & C1$^{\star}$ & 04 35 36.7 & +24 09 05.0 & 24.1 & 166.1 & 23260 & $ 12.54 \pm  0.11 $ & $ 7.05 \pm  0.34 $ & $  4.03 \pm  0.17 $ & $  2.27 \pm  0.11 $ &  42\\
B18-5 & C1 & 04 35 50.4 & +24 09 20.6 & 11.1 & 112.6 & 15768 & $  2.92 \pm  0.04 $ & $ 2.69 \pm  0.04 $ & $  1.63 \pm  0.06 $ & $  1.51 \pm  0.05 $ &  22\\
TMC-1C & C1 & 04 41 21.5 & +26 02 55.2 & 14.3 & 128.0 & 17921 & $  4.19 \pm  0.05 $ & $ 3.86 \pm  0.04 $ & $  2.38 \pm  0.08 $ & $  2.19 \pm  0.08 $ &  22\\
    & C2 & 04 41 31.7 & +26 04 06.5 & 16.9 & 139.4 & 19511 & $  6.33 \pm  0.06 $ & $ 5.84 \pm  0.05 $ & $  3.06 \pm  0.25 $ & $  2.82 \pm  0.23 $ &  28\\
    & C3 & 04 41 35.9 & +26 00 54.1 & 26.7 & 175.0 & 24505 & $ 11.63 \pm  0.07 $ & $10.71 \pm  0.07 $ & $  7.00 \pm  0.30 $ & $  6.45 \pm  0.27 $ &  28\\
TMC-1 & C1 & 04 40 59.6 & +25 53 46.7 &  5.9 &  82.0 & 11479 & $  1.64 \pm  0.05 $ & $ 1.51 \pm  0.05 $ & $  0.95 \pm  0.10 $ & $  0.88 \pm  0.09 $ &  10\\
    & C2$^{\star}$ & 04 41 13.3 & +25 46 31.7 & 14.5 & 128.9 & 18046 & $  5.05 \pm  0.09 $ & $ 2.80 \pm  0.05 $ & $  0.51 \pm  0.08 $ & $  0.28 \pm  0.04 $ &  25\\
    & C3 & 04 41 16.0 & +25 49 11.6 & 32.7 & 193.5 & 27092 & $ 13.82 \pm  0.11 $ & $12.73 \pm  0.10 $ & $  7.77 \pm  0.62 $ & $  7.16 \pm  0.57 $ &  21\\
    & C4 & 04 41 34.9 & +25 44 20.7 & 17.2 & 140.2 & 19634 & $  6.40 \pm  0.09 $ & $ 5.90 \pm  0.09 $ & $  3.85 \pm  0.19 $ & $  3.55 \pm  0.17 $ &  13\\
    & C5 & 04 41 42.3 & +25 41 17.4 & 13.3 & 123.6 & 17302 & $  5.72 \pm  0.10 $ & $ 5.27 \pm  0.09 $ & $  3.83 \pm  0.23 $ & $  3.53 \pm  0.21 $ &  12\\
    & C6 & 04 41 52.6 & +25 38 00.2 & 19.6 & 149.8 & 20976 & $  5.81 \pm  0.09 $ & $ 5.35 \pm  0.09 $ & $  3.26 \pm  0.22 $ & $  3.00 \pm  0.21 $ &  12\\
L1507A & C1 & 04 42 39.3 & +29 43 56.6 & 16.0 & 135.2 & 18933 & $  3.86 \pm  0.07 $ & $ 3.55 \pm  0.06 $ & $  2.24 \pm  0.16 $ & $  2.07 \pm  0.15 $ &  12\\
    & C2 & 04 42 39.6 & +29 41 06.2 & 14.3 & 128.0 & 17916 & $  2.83 \pm  0.06 $ & $ 2.60 \pm  0.06 $ & $  1.28 \pm  0.13 $ & $  1.18 \pm  0.12 $ &  11\\
    & C3 & 04 43 03.1 & +29 43 35.4 &  8.7 &  99.6 & 13944 & $  1.75 \pm  0.06 $ & $ 1.61 \pm  0.05 $ & $  0.88 \pm  0.14 $ & $  0.81 \pm  0.13 $ &   8\\
L1582A & C1 & 05 31 55.3 & +12 32 24.2 &  5.1 &  76.7 & 30683 & $  1.16 \pm  0.04 $ & $ 8.71 \pm  0.30 $ & $  0.74 \pm  0.06 $ & $  5.59 \pm  0.46 $ &  11\\
    & C2$^{\star}$ & 05 32 03.1 & +12 30 43.2 & 15.1 & 131.4 & 52554 & $  3.97 \pm  0.05 $ & $29.86 \pm  0.40 $ & $  1.48 \pm  0.12 $ & $ 11.16 \pm  0.91 $ &  22\\
IRAS05413 & C1 & 05 43 32.7 & $-$01 07 27.6 &  4.0 &  67.3 & 30278 & $  0.76 \pm  0.05 $ & $ 7.23 \pm  0.49 $ & $  0.39 \pm  0.05 $ & $  3.72 \pm  0.49 $ &   6\\
    & C2$^{\star}$ & 05 43 46.4 & $-$01 04 49.4 & 17.2 & 140.2 & 63097 & $  4.08 \pm  0.07 $ & $18.24 \pm  6.32 $ & $  0.27 \pm  0.04 $ & $  1.20 \pm  0.42 $ &  32\\
    & C3$^{\star}$ & 05 43 51.6 & $-$01 02 51.2 & 10.6 & 110.4 & 49690 & $  3.11 \pm  0.04 $ & $ 7.92 \pm  0.11 $ & $  0.39 \pm  0.01 $ & $  0.99 \pm  0.02 $ &  94\\
    & C4 & 05 44 00.1 & $-$01 05 00.3 &  3.5 &  63.7 & 28656 & $  0.59 \pm  0.03 $ & $ 5.64 \pm  0.28 $ & $  0.43 \pm  0.04 $ & $  4.09 \pm  0.42 $ &   8\\
L1622A & [C1] & 05 54 21.3 & +01 50 34.0 &  1.8 &  45.4 & 20418 & $  0.52 \pm  0.04 $ & $ 4.90 \pm  0.36 $ & $  0.37 \pm  0.06 $ & $  3.51 \pm  0.55 $ &   6\\
    & [C2$^{\star}$] & 05 54 29.8 & +01 47 29.5 &  2.0 &  48.2 & 21694 & $  0.78 \pm  0.07 $ & $ 7.46 \pm  0.63 $ & $  0.07 \pm  0.00 $ & $  0.62 \pm  0.05 $ &   6\\
    & C3 & 05 54 42.6 & +01 54 31.4 & 21.3 & 156.0 & 70222 & $  5.49 \pm  0.06 $ & $52.27 \pm  0.59 $ & $  1.43 \pm  0.14 $ & $ 13.62 \pm  1.29 $ &  28\\
    & C4 & 05 54 52.6 & +01 57 49.3 & 15.1 & 131.3 & 59097 & $  3.05 \pm  0.05 $ & $29.00 \pm  0.46 $ & $  1.19 \pm  0.11 $ & $ 11.32 \pm  1.00 $ &  17\\
    & C5 & 05 55 02.9 & +02 00 24.6 &  4.7 &  73.2 & 32926 & $  0.77 \pm  0.03 $ & $ 7.30 \pm  0.30 $ & $  0.43 \pm  0.05 $ & $  4.09 \pm  0.49 $ &   8\\
L183 & C1 & 15 54 00.5 & $-$02 52 28.6 &  8.1 &  96.3 & 10597 & $  2.09 \pm  0.05 $ & $ 1.19 \pm  0.03 $ & $  0.85 \pm  0.11 $ & $  0.48 \pm  0.06 $ &  16\\
    & C2 & 15 54 08.6 & $-$02 52 03.3 & 17.0 & 139.7 & 15362 & $  6.75 \pm  0.06 $ & $ 3.84 \pm  0.03 $ & $  1.92 \pm  0.17 $ & $  1.09 \pm  0.10 $ &  38\\
    & C3 & 15 54 09.1 & $-$02 49 17.8 & 19.0 & 147.7 & 16252 & $  6.89 \pm  0.08 $ & $ 3.92 \pm  0.05 $ & $  3.43 \pm  0.22 $ & $  1.95 \pm  0.12 $ &  18\\
    & [C4] & 15 54 12.2 & $-$02 58 22.1 & 13.1 & 122.3 & 13458 & $  3.04 \pm  0.07 $ & $ 1.73 \pm  0.04 $ & $  1.77 \pm  0.26 $ & $  1.00 \pm  0.15 $ &   8\\
    & C5 & 15 54 13.5 & $-$02 55 25.5 &  6.1 &  83.6 &  9195 & $  1.27 \pm  0.04 $ & $ 0.72 \pm  0.02 $ & $  0.75 \pm  0.10 $ & $  0.43 \pm  0.06 $ &  10\\
    & [C6] & 15 54 25.2 & $-$02 54 28.4 &  4.5 &  72.0 &  7922 & $  0.70 \pm  0.04 $ & $ 0.40 \pm  0.02 $ & $  0.42 \pm  0.06 $ & $  0.24 \pm  0.03 $ &   6\\
L438 & C1 & 18 14 04.7 & $-$07 08 22.8 & 15.6 & 133.9 & 36145 & $  2.21 \pm  0.05 $ & $ 7.56 \pm  0.17 $ & $  1.32 \pm  0.12 $ & $  4.53 \pm  0.41 $ &   9\\
L492 & C1 & 18 15 48.1 & $-$03 45 11.6 & 22.6 & 161.1 & 43494 & $  5.36 \pm  0.05 $ & $18.35 \pm  0.17 $ & $  2.13 \pm  0.10 $ & $  7.31 \pm  0.35 $ &  34\\
CB188 & C1$^{\star}$ & 19 20 15.1 & +11 35 50.3 &  8.7 &  99.9 & 29956 & $  1.33 \pm  0.03 $ & $ 2.63 \pm  0.07 $ & $  0.20 \pm  0.02 $ & $  0.39 \pm  0.01 $ &  40\\
L673-7 & C1$^{\star}$ & 19 21 35.5 & +11 21 19.7 & 14.0 & 126.8 & 38029 & $  2.31 \pm  0.05 $ & $ 8.38 \pm  0.21 $ & $  0.20 \pm  0.05 $ & $  0.72 \pm  0.02 $ &  17\\
    & [C2] & 19 21 44.0 & +11 17 58.1 &  8.7 & 100.0 & 29991 & $  1.09 \pm  0.05 $ & $ 4.62 \pm  0.20 $ & $  0.46 \pm  0.09 $ & $  1.96 \pm  0.38 $ &   7\\
    & [C3] & 19 21 53.7 & +11 20 05.9 &  2.7 &  55.4 & 16629 & $  0.30 \pm  0.02 $ & $ 1.25 \pm  0.11 $ & $  0.15 \pm  0.03 $ & $  0.63 \pm  0.14 $ &   7\\
L675 & C1 & 19 23 53.0 & +11 07 43.0 &  1.5 &  42.1 & 12622 & $  0.12 \pm  0.01 $ & $ 0.51 \pm  0.05 $ & $  0.10 \pm  0.02 $ & $  0.42 \pm  0.08 $ &   5\\
L1100 & C1$^{\star}$ & 20 36 19.6 & +63 53 12.6 & 18.3 & 144.6 & 57849 & $  3.53 \pm  0.06 $ & $13.03 \pm  0.95 $ & $  0.31 \pm  0.04 $ & $  1.13 \pm  0.08 $ &  32\\
L1041-2 & [C1] & 20 37 02.3 & +57 41 21.7 &  1.7 &  44.1 & 17644 & $  0.26 \pm  0.02 $ & $ 1.93 \pm  0.15 $ & $  0.16 \pm  0.02 $ & $  1.17 \pm  0.15 $ &   6\\
    & [C2] & 20 37 08.3 & +57 39 27.6 &  6.9 &  88.7 & 35491 & $  1.12 \pm  0.04 $ & $ 8.44 \pm  0.30 $ & $  0.54 \pm  0.07 $ & $  4.07 \pm  0.52 $ &   8\\
    & C3 & 20 37 13.5 & +57 47 50.5 &  8.5 &  98.9 & 39564 & $  2.42 \pm  0.05 $ & $18.23 \pm  0.35 $ & $  1.15 \pm  0.09 $ & $  8.67 \pm  0.71 $ &  17\\
    & C4$^{\star}$ & 20 37 21.0 & +57 44 08.3 & 22.1 & 159.0 & 63612 & $  8.27 \pm  0.07 $ & $22.59 \pm  0.96 $ & $  0.95 \pm  0.02 $ & $  2.60 \pm  0.11 $ &  72\\
    & [C5] & 20 37 22.0 & +57 50 32.1 &  4.6 &  72.8 & 29118 & $  1.19 \pm  0.05 $ & $ 8.91 \pm  0.36 $ & $  0.79 \pm  0.10 $ & $  5.91 \pm  0.75 $ &   9\\
L1148 & C1$^{\star}$ & 20 40 48.0 & +67 22 07.6 &  7.2 &  90.6 & 29430 & $  0.77 \pm  0.03 $ & $ 3.12 \pm  0.13 $ & $  0.34 \pm  0.06 $ & $  1.36 \pm  0.25 $ &   7\\
    & C2 & 20 41 08.7 & +67 20 01.4 & 12.9 & 121.6 & 39514 & $  1.74 \pm  0.04 $ & $ 8.65 \pm  0.21 $ & $  0.87 \pm  0.08 $ & $  4.32 \pm  0.42 $ &  10\\
L1155E & [C1] & 20 43 54.7 & +67 37 31.5 &  4.8 &  74.3 & 24132 & $  0.77 \pm  0.04 $ & $ 3.82 \pm  0.18 $ & $  0.40 \pm  0.07 $ & $  1.97 \pm  0.34 $ &   7\\
    & [C2] & 20 44 01.9 & +67 39 49.6 &  3.9 &  66.5 & 21602 & $  0.51 \pm  0.03 $ & $ 2.55 \pm  0.15 $ & $  0.40 \pm  0.05 $ & $  1.96 \pm  0.26 $ &   5\\
    & [C3] & 20 44 09.4 & +67 41 38.0 &  0.8 &  30.5 &  9901 & $  0.10 \pm  0.01 $ & $ 0.51 \pm  0.07 $ & $  0.05 \pm  0.01 $ & $  0.23 \pm  0.07 $ &   6\\
L1082C-2 & [C1] & 20 49 55.0 & +60 15 49.7 & 26.0 & 172.7 & 69072 & $  6.43 \pm  0.11 $ & $48.35 \pm  0.80 $ & $  1.98 \pm  0.34 $ & $ 14.90 \pm  2.58 $ &  13\\
L1082C & C1$^{\star}$ & 20 51 28.3 & +60 18 34.7 & 10.0 & 107.2 & 42893 & $  2.34 \pm  0.06 $ & $10.29 \pm  1.82 $ & $  0.41 \pm  0.03 $ & $  1.81 \pm  0.32 $ &  21\\
L1082A & C1$^{\star}$ & 20 53 13.7 & +60 14 45.0 &  4.4 &  71.0 & 28402 & $  0.99 \pm  0.03 $ & $ 3.69 \pm  0.44 $ & $  0.24 \pm  0.02 $ & $  0.89 \pm  0.11 $ &  26\\
    & C2 & 20 53 27.9 & +60 14 33.8 & 10.2 & 108.3 & 43328 & $  2.47 \pm  0.04 $ & $18.56 \pm  0.29 $ & $  0.28 \pm  0.00 $ & $  2.09 \pm  0.04 $ &  63\\
    & C3$^{\star}$ & 20 53 50.4 & +60 09 45.1 & 16.7 & 138.2 & 55279 & $  3.14 \pm  0.05 $ & $12.81 \pm  0.72 $ & $  0.18 \pm  0.01 $ & $  0.75 \pm  0.04 $ &  29\\
    & C4 & 20 53 51.9 & +60 17 17.9 &  8.2 &  97.0 & 38808 & $  1.23 \pm  0.04 $ & $ 9.24 \pm  0.28 $ & $  0.40 \pm  0.04 $ & $  3.05 \pm  0.30 $ &  13\\
L1228 & C1$^{\star}$ & 20 57 13.2 & +77 35 44.0 & 43.3 & 222.7 & 44545 & $ 13.24 \pm  0.10 $ & $11.12 \pm  0.08 $ & $  0.56 \pm  0.01 $ & $  0.47 \pm  0.01 $ & 107\\
Bern48 & C1$^{\star}$ & 20 59 13.9 & +78 23 04.4 & 15.5 & 133.4 & 26689 & $  4.17 \pm  0.05 $ & $ 2.06 \pm  0.02 $ & $  0.43 \pm  0.01 $ & $  0.25 \pm  0.00 $ & 159\\
L1172A & C1 & 21 02 20.5 & +67 51 08.8 &  3.8 &  65.6 & 18905 & $  0.82 \pm  0.05 $ & $ 3.21 \pm  0.18 $ & $  0.51 \pm  0.11 $ & $  2.01 \pm  0.41 $ &   7\\
    & C2$^{\star}$ & 21 02 22.8 & +67 54 03.1 & 12.4 & 119.0 & 34269 & $  3.04 \pm  0.06 $ & $ 7.63 \pm  0.32 $ & $  0.77 \pm  0.12 $ & $  1.93 \pm  0.08 $ &  21\\
L1177 & C1$^{\star}$ & 21 17 39.0 & +68 17 30.3 & 11.5 & 114.8 & 33063 & $  2.93 \pm  0.05 $ & $ 4.76 \pm  0.20 $ & $  0.47 \pm  0.01 $ & $  0.76 \pm  0.03 $ & 104\\
L1021 & C1 & 21 21 44.5 & +50 57 51.5 &  8.8 & 100.5 & 25114 & $  1.02 \pm  0.03 $ & $ 2.98 \pm  0.09 $ & $  0.64 \pm  0.08 $ & $  1.87 \pm  0.24 $ &   8\\
L1014 & C1$^{\star}$ & 21 24 07.2 & +49 59 05.0 &  4.7 &  73.3 & 18326 & $  0.85 \pm  0.03 $ & $ 1.93 \pm  0.07 $ & $  0.29 \pm  0.03 $ & $  0.66 \pm  0.06 $ &  16\\
L1103-2 & C1 & 21 42 14.2 & +56 43 34.1 &  8.9 & 101.0 & 25254 & $  1.53 \pm  0.04 $ & $ 4.48 \pm  0.13 $ & $  0.92 \pm  0.10 $ & $  2.70 \pm  0.30 $ &   8\\
L1251A & [C1] & 22 28 53.5 & +75 14 56.6 &  7.2 &  90.9 & 27270 & $  1.66 \pm  0.06 $ & $ 7.03 \pm  0.26 $ & $  0.77 \pm  0.20 $ & $  3.27 \pm  0.86 $ &   8\\
    & C2$^{\star}$ & 22 29 42.7 & +75 13 32.2 & 18.0 & 143.7 & 43099 & $  4.85 \pm  0.06 $ & $14.16 \pm  2.10 $ & $  0.96 \pm  0.10 $ & $  2.80 \pm  0.41 $ &  30\\
    & C3$^{\star}$ & 22 30 32.1 & +75 14 07.9 & 13.0 & 122.2 & 36667 & $  3.62 \pm  0.05 $ & $11.09 \pm  0.44 $ & $  0.36 \pm  0.01 $ & $  1.11 \pm  0.04 $ &  52\\
    & C4$^{\star}$ & 22 31 11.7 & +75 13 06.8 & 19.0 & 147.7 & 44319 & $  4.96 \pm  0.07 $ & $16.46 \pm  0.68 $ & $  0.98 \pm  0.10 $ & $  3.26 \pm  0.13 $ &  34\\
L1197 & C1 & 22 37 02.9 & +58 57 20.8 & 20.8 & 154.4 & 46325 & $  2.58 \pm  0.05 $ & $10.93 \pm  0.20 $ & $  0.38 \pm  0.11 $ & $  1.60 \pm  0.46 $ &  17\\
\end{longtable}
\end{landscape}

\begin{landscape}
\setlength{\headsep}{6cm}
\begin{longtable}{*{11}{l}}
\caption{Geometry data for subcores. See Table \ref{tab-survey:cores-general}
  for an explanation of the subcore designations. For every subcore
  the table lists the major and minor axis at the 50\% peak intensity
  level and their ratio, the position angle of the major axis (east of
  north), the filling factor for an ellipse defined by the
  aforementioned axis lengths and orientations, and the effective
  radius at the 70\% peak intensity level.\label{tab-survey:cores-geometry}}\\
\hline \hline
\multicolumn{2}{l}{\rule{0ex}{3Ex} Core} &
        \multicolumn{2}{c}{$a$} & \multicolumn{2}{c}{$b$} & $a / b$ & P.A.\ & $f$ &
        \multicolumn{2}{c}{$r_{70\%}$}\\
         & & arcsec & AU & arcsec & AU & & deg & & arcsec & AU\vspace{1ex}\\ \hline
\endfirsthead
\caption{continued.}\\
\hline \hline
\multicolumn{2}{l}{\rule{0ex}{3Ex} Core} &
        \multicolumn{2}{c}{$a$} & \multicolumn{2}{c}{$b$} & $a / b$ & P.A.\ & $f$ &
        \multicolumn{2}{c}{$r_{70\%}$}\\
         & & arcsec & AU & arcsec & AU & & deg & & arcsec & AU\vspace{1ex}\\ \hline
\endhead
\hline
\endfoot
%
% make following modifications:
%   * treat source sizes at 70% smaller than the beam (L1622A)
%   * mixing of cores in TMC-1 and TMC-1C
%
L1355 & [C1] & $  30 \pm   2 $ & $   5942 \pm    345 $ & $  23 \pm   3 $ & $   4615 \pm    648 $ & $  1.3 \pm  0.2 $ & $  63 \pm  29 $ & $ 0.98 \pm 0.05 $ & $  11.0 \pm   1.7 $ & $   2198 \pm    334 $\\
    & [C2] & $ 157 \pm  12 $ & $  31456 \pm   2449 $ & $ 121 \pm  10 $ & $  24211 \pm   2087 $ & $  1.3 \pm  0.1 $ & $ 138 \pm  25 $ & $ 0.67 \pm 0.09 $ & $  32.0 \pm   6.2 $ & $   6392 \pm   1244 $\\
    & [C3] & $ 267 \pm  11 $ & $  53495 \pm   2184 $ & $ 163 \pm  14 $ & $  32665 \pm   2839 $ & $  1.6 \pm  0.2 $ & $  14 \pm   6 $ & $ 0.57 \pm 0.05 $ & $  35.8 \pm   7.3 $ & $   7152 \pm   1460 $\\
    & [C4] & $ 140 \pm  12 $ & $  28097 \pm   2456 $ & $ 111 \pm  12 $ & $  22116 \pm   2373 $ & $  1.3 \pm  0.2 $ & $   6 \pm  16 $ & $ 0.64 \pm 0.11 $ & $  24.5 \pm   5.9 $ & $   4900 \pm   1188 $\\
L1521B-2 & C1 & $ 304 \pm  21 $ & $  42574 \pm   3007 $ & $ 148 \pm  15 $ & $  20669 \pm   2040 $ & $  2.1 \pm  0.3 $ & $ 131 \pm   4 $ & $ 0.47 \pm 0.06 $ & $  36.5 \pm   7.9 $ & $   5112 \pm   1101 $\\
    & C2 & $ 151 \pm  11 $ & $  21160 \pm   1496 $ & $ 105 \pm   9 $ & $  14649 \pm   1324 $ & $  1.4 \pm  0.1 $ & $ 124 \pm  10 $ & $ 0.79 \pm 0.06 $ & $  34.1 \pm   5.3 $ & $   4772 \pm    745 $\\
    & [C3] & $  61 \pm  10 $ & $   8493 \pm   1463 $ & $  34 \pm   6 $ & $   4769 \pm    884 $ & $  1.8 \pm  0.3 $ & $  45 \pm  14 $ & $ 0.90 \pm 0.15 $ & $  17.1 \pm   3.0 $ & $   2394 \pm    424 $\\
L1521F & C1$^{\star}$ & $  69 \pm   8 $ & $   9715 \pm   1182 $ & $  51 \pm   3 $ & $   7186 \pm    452 $ & $  1.4 \pm  0.1 $ & $ 172 \pm   9 $ & $ 0.91 \pm 0.04 $ & $  17.1 \pm   1.0 $ & $   2394 \pm    134 $\\
L1521-2 & C1$^{\star}$ & $ 130 \pm  10 $ & $  18267 \pm   1417 $ & $ 117 \pm  14 $ & $  16322 \pm   2023 $ & $  1.1 \pm  0.2 $ & $  95 \pm  36 $ & $ 0.66 \pm 0.08 $ & $  36.5 \pm   5.8 $ & $   5112 \pm    817 $\\
    & C2 & $ 152 \pm  13 $ & $  21276 \pm   1868 $ & $ 127 \pm  11 $ & $  17817 \pm   1496 $ & $  1.2 \pm  0.1 $ & $   8 \pm  17 $ & $ 0.87 \pm 0.05 $ & $  34.1 \pm   8.8 $ & $   4772 \pm   1238 $\\
L1524-4 & C1 & $ 176 \pm  11 $ & $  24656 \pm   1522 $ & $ 129 \pm   9 $ & $  18127 \pm   1311 $ & $  1.4 \pm  0.1 $ & $  45 \pm  12 $ & $ 0.79 \pm 0.04 $ & $  42.3 \pm   6.0 $ & $   5916 \pm    844 $\\
    & [C2] & $ 139 \pm   6 $ & $  19441 \pm    826 $ & $ 123 \pm   7 $ & $  17275 \pm    970 $ & $  1.1 \pm  0.1 $ & $  81 \pm  27 $ & $ 0.81 \pm 0.08 $ & $  40.8 \pm   5.6 $ & $   5712 \pm    785 $\\
    & [C3] & $ 154 \pm  16 $ & $  21623 \pm   2244 $ & $  97 \pm   7 $ & $  13585 \pm    967 $ & $  1.6 \pm  0.2 $ & $ 157 \pm  14 $ & $ 0.64 \pm 0.10 $ & $  28.7 \pm   6.1 $ & $   4015 \pm    856 $\\
B18-1 & C1 & $ 109 \pm   3 $ & $  15321 \pm    477 $ & $  60 \pm   2 $ & $   8362 \pm    310 $ & $  1.8 \pm  0.1 $ & $   8 \pm   2 $ & $ 0.92 \pm 0.01 $ & $  24.3 \pm   1.2 $ & $   3408 \pm    174 $\\
    & [C2$^{\star}$] & $  24 \pm   1 $ & $   3412 \pm    182 $ & $  22 \pm   1 $ & $   3016 \pm    162 $ & $  1.1 \pm  0.1 $ & $ 180 \pm  36 $ & $ 1.00 \pm 0.02 $ & $   8.4 \pm   0.5 $ & $   1172 \pm     66 $\\
B18-2 & C1 & $  87 \pm  14 $ & $  12197 \pm   1978 $ & $  39 \pm   6 $ & $   5512 \pm    842 $ & $  2.2 \pm  0.4 $ & $  61 \pm  14 $ & $ 0.82 \pm 0.15 $ & $  18.1 \pm   4.2 $ & $   2533 \pm    587 $\\
    & C2 & $ 243 \pm  13 $ & $  34010 \pm   1806 $ & $  96 \pm  10 $ & $  13484 \pm   1333 $ & $  2.5 \pm  0.2 $ & $ 124 \pm   3 $ & $ 0.79 \pm 0.04 $ & $  42.5 \pm   6.5 $ & $   5954 \pm    917 $\\
TMC-2 & C1 & $ 309 \pm   3 $ & $  43306 \pm    404 $ & $ 155 \pm   4 $ & $  21764 \pm    495 $ & $  2.0 \pm  0.0 $ & $  10 \pm   0 $ & $ 0.84 \pm 0.01 $ & $  75.6 \pm   2.5 $ & $  10581 \pm    357 $\\
B18-4 & C1$^{\star}$ & $ 147 \pm   5 $ & $  20536 \pm    635 $ & $ 102 \pm   5 $ & $  14268 \pm    694 $ & $  1.4 \pm  0.1 $ & $  37 \pm   3 $ & $ 0.91 \pm 0.02 $ & $  31.7 \pm   1.4 $ & $   4431 \pm    193 $\\
B18-5 & C1 & $ 152 \pm   3 $ & $  21256 \pm    408 $ & $ 101 \pm   4 $ & $  14074 \pm    552 $ & $  1.5 \pm  0.1 $ & $ 180 \pm   4 $ & $ 0.92 \pm 0.02 $ & $  44.8 \pm   2.9 $ & $   6267 \pm    402 $\\
TMC-1C & C1 & $ 174 \pm   3 $ & $  24379 \pm    455 $ & $ 122 \pm   5 $ & $  17116 \pm    739 $ & $  1.4 \pm  0.1 $ & $ 148 \pm   4 $ & $ 0.90 \pm 0.02 $ & $  50.6 \pm   3.1 $ & $   7080 \pm    437 $\\
    & C2 & $ 211 \pm  20 $ & $  29494 \pm   2771 $ & $ 112 \pm   5 $ & $  15654 \pm    751 $ & $  1.9 \pm  0.2 $ & $ 158 \pm   2 $ & $ 0.80 \pm 0.03 $ & $  43.6 \pm   3.2 $ & $   6107 \pm    445 $\\
    & C3 & $ 335 \pm  10 $ & $  46903 \pm   1398 $ & $ 144 \pm   5 $ & $  20221 \pm    692 $ & $  2.3 \pm  0.1 $ & $ 143 \pm   1 $ & $ 0.80 \pm 0.01 $ & $  64.1 \pm   3.6 $ & $   8970 \pm    510 $\\
TMC-1 & C1 & $ 134 \pm  12 $ & $  18765 \pm   1696 $ & $  92 \pm  14 $ & $  12926 \pm   1895 $ & $  1.5 \pm  0.2 $ & $ 158 \pm  18 $ & $ 0.76 \pm 0.08 $ & $  34.8 \pm   3.6 $ & $   4875 \pm    497 $\\
    & C2$^{\star}$ & $  58 \pm   7 $ & $   8144 \pm    994 $ & $  44 \pm   7 $ & $   6120 \pm    920 $ & $  1.3 \pm  0.2 $ & $  94 \pm  26 $ & $ 0.91 \pm 0.06 $ & $  13.4 \pm   0.9 $ & $   1874 \pm    132 $\\
    & C3 & $ 475 \pm  19 $ & $  66492 \pm   2686 $ & $ 134 \pm  10 $ & $  18734 \pm   1398 $ & $  3.5 \pm  0.2 $ & $ 133 \pm   1 $ & $ 0.76 \pm 0.02 $ & $  66.4 \pm   6.7 $ & $   9297 \pm    933 $\\
    & C4 & $ 284 \pm   4 $ & $  39699 \pm    597 $ & $ 120 \pm   8 $ & $  16804 \pm   1189 $ & $  2.4 \pm  0.2 $ & $ 149 \pm   3 $ & $ 0.82 \pm 0.04 $ & $  55.9 \pm   6.9 $ & $   7829 \pm    960 $\\
    & C5 & $ 244 \pm   9 $ & $  34105 \pm   1246 $ & $ 127 \pm   8 $ & $  17728 \pm   1135 $ & $  1.9 \pm  0.1 $ & $ 135 \pm   3 $ & $ 0.87 \pm 0.04 $ & $  57.1 \pm   6.5 $ & $   7988 \pm    906 $\\
    & C6 & $ 270 \pm  11 $ & $  37819 \pm   1529 $ & $ 126 \pm  14 $ & $  17662 \pm   1903 $ & $  2.1 \pm  0.2 $ & $ 147 \pm   2 $ & $ 0.85 \pm 0.04 $ & $  63.9 \pm   7.0 $ & $   8949 \pm    976 $\\
L1507A & C1 & $ 221 \pm  12 $ & $  30936 \pm   1673 $ & $ 134 \pm   9 $ & $  18783 \pm   1206 $ & $  1.6 \pm  0.1 $ & $ 153 \pm   5 $ & $ 0.81 \pm 0.03 $ & $  52.5 \pm   6.1 $ & $   7355 \pm    860 $\\
    & C2 & $ 160 \pm  11 $ & $  22420 \pm   1546 $ & $ 145 \pm  16 $ & $  20248 \pm   2292 $ & $  1.1 \pm  0.1 $ & $ 166 \pm  33 $ & $ 0.71 \pm 0.06 $ & $  39.8 \pm   6.2 $ & $   5577 \pm    870 $\\
    & C3 & $ 158 \pm  19 $ & $  22079 \pm   2600 $ & $ 106 \pm  21 $ & $  14891 \pm   2934 $ & $  1.5 \pm  0.2 $ & $  55 \pm  25 $ & $ 0.69 \pm 0.08 $ & $  27.9 \pm   6.5 $ & $   3909 \pm    910 $\\
L1582A & C1 & $ 139 \pm  10 $ & $  55663 \pm   4019 $ & $  84 \pm   8 $ & $  33637 \pm   3004 $ & $  1.7 \pm  0.2 $ & $ 144 \pm   6 $ & $ 0.76 \pm 0.04 $ & $  34.7 \pm   4.9 $ & $  13884 \pm   1944 $\\
    & C2$^{\star}$ & $ 170 \pm   7 $ & $  67871 \pm   2955 $ & $  85 \pm   8 $ & $  33838 \pm   3109 $ & $  2.0 \pm  0.1 $ & $  73 \pm   4 $ & $ 0.81 \pm 0.03 $ & $  26.4 \pm   3.6 $ & $  10567 \pm   1436 $\\
IRAS05413 & C1 & $ 162 \pm  13 $ & $  73042 \pm   5997 $ & $  95 \pm  13 $ & $  42641 \pm   5769 $ & $  1.7 \pm  0.3 $ & $ 114 \pm   9 $ & $ 0.41 \pm 0.06 $ & $  18.5 \pm   5.7 $ & $   8335 \pm   2554 $\\
    & C2$^{\star}$ & $  67 \pm  19 $ & $  30110 \pm   8667 $ & $  36 \pm   2 $ & $  16175 \pm   1008 $ & $  1.9 \pm  0.5 $ & $  13 \pm  10 $ & $ 0.66 \pm 0.15 $ & $  11.7 \pm   0.4 $ & $   5257 \pm    201 $\\
    & C3$^{\star}$ & $  28 \pm   0 $ & $  12508 \pm    111 $ & $  26 \pm   1 $ & $  11595 \pm    340 $ & $  1.1 \pm  0.0 $ & $ 119 \pm  16 $ & $ 0.98 \pm 0.01 $ & $   9.3 \pm   0.1 $ & $   4167 \pm     65 $\\
    & C4 & $ 119 \pm   8 $ & $  53594 \pm   3544 $ & $ 103 \pm   9 $ & $  46547 \pm   4063 $ & $  1.2 \pm  0.1 $ & $ 170 \pm  29 $ & $ 0.67 \pm 0.08 $ & $  30.8 \pm   4.2 $ & $  13851 \pm   1906 $\\
L1622A & [C1] & $  82 \pm   7 $ & $  37112 \pm   3014 $ & $  73 \pm   9 $ & $  32685 \pm   3930 $ & $  1.1 \pm  0.2 $ & $ 121 \pm  32 $ & $ 0.71 \pm 0.13 $ & $  20.1 \pm   4.0 $ & $   9061 \pm   1795 $\\
    & [C2$^{\star}$] & $  18 \pm   4 $ & $   8323 \pm   1921 $ & $   7 \pm   1 $ & $   3179 \pm    255 $ & $  2.6 \pm  0.8 $ & $ 122 \pm   7 $ & $ 1.00 \pm 0.07 $ & $ 3.9 \pm   0.2 $ & $    1777 \pm     73 $\\
    & C3 & $ 269 \pm  15 $ & $ 121133 \pm   6542 $ & $  40 \pm   3 $ & $  18114 \pm   1269 $ & $  6.7 \pm  0.3 $ & $  53 \pm   1 $ & $ 0.87 \pm 0.02 $ & $  21.9 \pm   2.7 $ & $   9855 \pm   1226 $\\
    & C4 & $ 177 \pm   9 $ & $  79819 \pm   3968 $ & $  97 \pm  11 $ & $  43660 \pm   4851 $ & $  1.8 \pm  0.2 $ & $  17 \pm   7 $ & $ 0.74 \pm 0.05 $ & $  29.7 \pm   4.1 $ & $  13358 \pm   1858 $\\
    & C5 & $ 158 \pm  18 $ & $  71105 \pm   8116 $ & $  65 \pm   8 $ & $  29159 \pm   3721 $ & $  2.4 \pm  0.3 $ & $  66 \pm   4 $ & $ 0.71 \pm 0.07 $ & $  29.8 \pm   3.7 $ & $  13388 \pm   1663 $\\
L183 & C1 & $ 112 \pm  12 $ & $  12294 \pm   1318 $ & $  84 \pm  10 $ & $   9187 \pm   1082 $ & $  1.3 \pm  0.2 $ & $ 177 \pm  24 $ & $ 0.82 \pm 0.04 $ & $  25.7 \pm   3.7 $ & $   2832 \pm    402 $\\
    & C2 & $ 151 \pm   8 $ & $  16650 \pm    922 $ & $  60 \pm   4 $ & $   6603 \pm    419 $ & $  2.5 \pm  0.2 $ & $ 180 \pm   1 $ & $ 0.92 \pm 0.05 $ & $  22.8 \pm   1.4 $ & $   2505 \pm    156 $\\
    & C3 & $ 177 \pm   9 $ & $  19468 \pm    968 $ & $ 143 \pm   9 $ & $  15775 \pm   1040 $ & $  1.2 \pm  0.1 $ & $  50 \pm  12 $ & $ 0.87 \pm 0.03 $ & $  51.5 \pm   4.2 $ & $   5664 \pm    457 $\\
    & [C4] & $ 238 \pm  14 $ & $  26193 \pm   1507 $ & $ 177 \pm  16 $ & $  19499 \pm   1781 $ & $  1.3 \pm  0.1 $ & $  11 \pm  10 $ & $ 0.54 \pm 0.07 $ & $  38.5 \pm   7.4 $ & $   4239 \pm    814 $\\
    & C5 & $ 140 \pm   8 $ & $  15415 \pm    842 $ & $  90 \pm  11 $ & $   9932 \pm   1232 $ & $  1.6 \pm  0.2 $ & $ 144 \pm  15 $ & $ 0.85 \pm 0.08 $ & $  31.8 \pm   6.8 $ & $   3502 \pm    751 $\\
    & [C6] & $ 205 \pm  21 $ & $  22556 \pm   2257 $ & $  85 \pm  13 $ & $   9362 \pm   1425 $ & $  2.4 \pm  0.5 $ & $ 167 \pm   5 $ & $ 0.49 \pm 0.09 $ & $  25.2 \pm   5.3 $ & $   2773 \pm    587 $\\
L438 & C1 & $ 221 \pm   9 $ & $  59549 \pm   2518 $ & $ 188 \pm  15 $ & $  50816 \pm   3999 $ & $  1.2 \pm  0.1 $ & $   5 \pm  27 $ & $ 0.69 \pm 0.06 $ & $  51.9 \pm   7.1 $ & $  14025 \pm   1913 $\\
L492 & C1 & $ 198 \pm  11 $ & $  53555 \pm   2989 $ & $  94 \pm   3 $ & $  25379 \pm    768 $ & $  2.1 \pm  0.1 $ & $ 179 \pm   2 $ & $ 0.89 \pm 0.02 $ & $  41.5 \pm   2.3 $ & $  11196 \pm    617 $\\
CB188 & C1$^{\star}$ & $  51 \pm   5 $ & $  15441 \pm   1538 $ & $  28 \pm   1 $ & $   8456 \pm    230 $ & $  1.8 \pm  0.2 $ & $  16 \pm   4 $ & $ 0.88 \pm 0.03 $ & $  11.0 \pm   0.4 $ & $   3298 \pm    118 $\\
L673-7 & C1$^{\star}$ & $  56 \pm  64 $ & $  16829 \pm  19090 $ & $  36 \pm  10 $ & $  10784 \pm   3141 $ & $  1.6 \pm  1.3 $ & $  90 \pm  20 $ & $ 0.88 \pm 0.26 $ & $  12.0 \pm   1.7 $ & $   3603 \pm    513 $\\
    & [C2] & $ 188 \pm  13 $ & $  56491 \pm   3799 $ & $ 166 \pm  15 $ & $  49780 \pm   4447 $ & $  1.1 \pm  0.1 $ & $  50 \pm  37 $ & $ 0.33 \pm 0.06 $ & $  22.7 \pm   5.1 $ & $   6806 \pm   1523 $\\
    & [C3] & $ 110 \pm  18 $ & $  32885 \pm   5393 $ & $  52 \pm  13 $ & $  15454 \pm   3833 $ & $  2.1 \pm  0.4 $ & $  56 \pm  10 $ & $ 0.55 \pm 0.11 $ & $  17.7 \pm   3.9 $ & $   5298 \pm   1176 $\\
L675 & C1 & $ 131 \pm  13 $ & $  39235 \pm   3995 $ & $  60 \pm   6 $ & $  18001 \pm   1862 $ & $  2.2 \pm  0.5 $ & $ 125 \pm   5 $ & $ 0.62 \pm 0.16 $ & $  24.8 \pm   5.2 $ & $   7446 \pm   1574 $\\
L1100 & C1$^{\star}$ & $  64 \pm  11 $ & $  25760 \pm   4219 $ & $  34 \pm   2 $ & $  13414 \pm    691 $ & $  1.9 \pm  0.3 $ & $  31 \pm   6 $ & $ 0.71 \pm 0.06 $ & $  11.5 \pm   0.4 $ & $   4605 \pm    161 $\\
L1041-2 & [C1] & $  88 \pm   8 $ & $  35159 \pm   3105 $ & $  51 \pm   8 $ & $  20267 \pm   3224 $ & $  1.7 \pm  0.3 $ & $   8 \pm  14 $ & $ 0.72 \pm 0.09 $ & $  17.8 \pm   3.0 $ & $   7108 \pm   1188 $\\
    & [C2] & $ 166 \pm  13 $ & $  66259 \pm   5241 $ & $ 134 \pm  12 $ & $  53597 \pm   4731 $ & $  1.2 \pm  0.2 $ & $ 166 \pm  14 $ & $ 0.40 \pm 0.05 $ & $  25.8 \pm   2.9 $ & $  10328 \pm   1142 $\\
    & C3 & $ 164 \pm   5 $ & $  65597 \pm   1909 $ & $  69 \pm  10 $ & $  27482 \pm   3914 $ & $  2.4 \pm  0.3 $ & $ 177 \pm   5 $ & $ 0.78 \pm 0.07 $ & $  27.9 \pm   3.9 $ & $  11170 \pm   1571 $\\
    & C4$^{\star}$ & $  49 \pm   1 $ & $  19422 \pm    357 $ & $  41 \pm   1 $ & $  16585 \pm    404 $ & $  1.2 \pm  0.0 $ & $  57 \pm   3 $ & $ 0.98 \pm 0.01 $ & $  14.2 \pm   0.4 $ & $   5695 \pm    143 $\\
    & [C5] & $ 188 \pm  16 $ & $  75020 \pm   6205 $ & $  69 \pm   9 $ & $  27555 \pm   3420 $ & $  2.7 \pm  0.4 $ & $ 175 \pm   3 $ & $ 0.72 \pm 0.06 $ & $  32.9 \pm   6.1 $ & $  13169 \pm   2426 $\\
L1148 & C1$^{\star}$ & $ 334 \pm  22 $ & $ 108709 \pm   7032 $ & $  71 \pm  12 $ & $  23023 \pm   3946 $ & $  4.7 \pm  0.7 $ & $  45 \pm   3 $ & $ 0.39 \pm 0.06 $ & $  15.2 \pm   6.2 $ & $   4929 \pm   2014 $\\
    & C2 & $ 291 \pm  28 $ & $  94458 \pm   9118 $ & $  82 \pm  11 $ & $  26700 \pm   3636 $ & $  3.5 \pm  0.4 $ & $  50 \pm   2 $ & $ 0.70 \pm 0.06 $ & $  38.0 \pm   4.8 $ & $  12344 \pm   1567 $\\
L1155E & [C1] & $ 158 \pm  14 $ & $  51375 \pm   4431 $ & $  97 \pm  12 $ & $  31363 \pm   3793 $ & $  1.6 \pm  0.3 $ & $  47 \pm   9 $ & $ 0.45 \pm 0.08 $ & $  21.5 \pm   4.7 $ & $   6971 \pm   1543 $\\
    & [C2] & $ 172 \pm  20 $ & $  55813 \pm   6491 $ & $  86 \pm   7 $ & $  27996 \pm   2341 $ & $  2.0 \pm  0.3 $ & $  80 \pm   5 $ & $ 0.67 \pm 0.08 $ & $  33.5 \pm   5.8 $ & $  10891 \pm   1885 $\\
    & [C3] & $  80 \pm  10 $ & $  26095 \pm   3322 $ & $  38 \pm   8 $ & $  12208 \pm   2521 $ & $  2.1 \pm  0.4 $ & $  33 \pm  23 $ & $ 0.33 \pm 0.18 $ & $   8.4 \pm   3.4 $ & $   2722 \pm   1121 $\\
L1082C-2 & [C1] & $ 238 \pm  25 $ & $  95163 \pm  10142 $ & $ 120 \pm  13 $ & $  48085 \pm   5214 $ & $  2.0 \pm  0.1 $ & $  84 \pm   7 $ & $ 0.59 \pm 0.05 $ & $  36.0 \pm   6.3 $ & $  14413 \pm   2539 $\\
L1082C & C1$^{\star}$ & $  58 \pm   5 $ & $  23283 \pm   2070 $ & $  42 \pm   4 $ & $  16778 \pm   1445 $ & $  1.4 \pm  0.1 $ & $ 167 \pm  11 $ & $ 0.95 \pm 0.05 $ & $  16.0 \pm   0.9 $ & $   6416 \pm    365 $\\
L1082A & C1$^{\star}$ & $  48 \pm   5 $ & $  19277 \pm   2178 $ & $  30 \pm   1 $ & $  12141 \pm    580 $ & $  1.6 \pm  0.2 $ & $ 122 \pm   4 $ & $ 0.98 \pm 0.03 $ & $  11.7 \pm   0.4 $ & $   4672 \pm    149 $\\
    & C2 & $  30 \pm   1 $ & $  12066 \pm    300 $ & $  25 \pm   1 $ & $  10070 \pm    204 $ & $  1.2 \pm  0.0 $ & $  32 \pm   6 $ & $ 0.99 \pm 0.01 $ & $   9.7 \pm   0.3 $ & $   3869 \pm    111 $\\
    & C3$^{\star}$ & $  33 \pm   3 $ & $  13355 \pm   1010 $ & $  28 \pm   1 $ & $  11360 \pm    394 $ & $  1.2 \pm  0.1 $ & $  37 \pm  10 $ & $ 1.00 \pm 0.02 $ & $   9.7 \pm   0.4 $ & $   3869 \pm    166 $\\
    & C4 & $ 182 \pm  15 $ & $  72704 \pm   5831 $ & $  32 \pm  12 $ & $  12831 \pm   4800 $ & $  5.7 \pm  1.1 $ & $  46 \pm   4 $ & $ 0.85 \pm 0.15 $ & $  21.6 \pm   3.7 $ & $   8652 \pm   1494 $\\
L1228 & C1$^{\star}$ & $  32 \pm   1 $ & $   6350 \pm    172 $ & $  27 \pm   1 $ & $   5497 \pm    113 $ & $  1.2 \pm  0.0 $ & $  13 \pm   7 $ & $ 1.00 \pm 0.01 $ & $  10.1 \pm   0.0 $ & $   2013 \pm      0 $\\
Bern48 & C1$^{\star}$ & $  25 \pm   0 $ & $   4961 \pm     32 $ & $  23 \pm   1 $ & $   4500 \pm    124 $ & $  1.1 \pm  0.0 $ & $ 180 \pm  25 $ & $ 1.00 \pm 0.01 $ & $   8.4 \pm   0.1 $ & $   1675 \pm     19 $\\
L1172A & C1 & $ 107 \pm  10 $ & $  30875 \pm   2995 $ & $ 100 \pm  11 $ & $  28762 \pm   3307 $ & $  1.1 \pm  0.2 $ & $ 119 \pm  48 $ & $ 0.70 \pm 0.13 $ & $  21.3 \pm   6.2 $ & $   6125 \pm   1785 $\\
    & C2$^{\star}$ & $  90 \pm   9 $ & $  25969 \pm   2644 $ & $  74 \pm   9 $ & $  21361 \pm   2473 $ & $  1.2 \pm  0.1 $ & $  70 \pm  49 $ & $ 0.82 \pm 0.07 $ & $  21.8 \pm   2.1 $ & $   6281 \pm    608 $\\
L1177 & C1$^{\star}$ & $  28 \pm   0 $ & $   8142 \pm    122 $ & $  26 \pm   0 $ & $   7457 \pm    103 $ & $  1.1 \pm  0.0 $ & $ 105 \pm   5 $ & $ 0.96 \pm 0.02 $ & $   9.7 \pm   0.2 $ & $   2786 \pm     70 $\\
L1021 & C1 & $ 216 \pm  12 $ & $  54043 \pm   3097 $ & $ 115 \pm  12 $ & $  28869 \pm   2922 $ & $  1.9 \pm  0.2 $ & $  42 \pm   6 $ & $ 0.69 \pm 0.07 $ & $  35.6 \pm   5.8 $ & $   8899 \pm   1443 $\\
L1014 & C1$^{\star}$ & $  62 \pm  10 $ & $  15519 \pm   2484 $ & $  49 \pm   3 $ & $  12255 \pm    851 $ & $  1.3 \pm  0.2 $ & $ 160 \pm  18 $ & $ 0.92 \pm 0.07 $ & $  18.2 \pm   1.5 $ & $   4551 \pm    378 $\\
L1103-2 & C1 & $ 273 \pm   7 $ & $  68328 \pm   1785 $ & $  81 \pm   8 $ & $  20275 \pm   2006 $ & $  3.4 \pm  0.4 $ & $  56 \pm   2 $ & $ 0.69 \pm 0.08 $ & $  36.0 \pm   5.0 $ & $   8995 \pm   1255 $\\
L1251A & [C1] & $ 173 \pm  15 $ & $  51784 \pm   4605 $ & $  98 \pm  24 $ & $  29293 \pm   7108 $ & $  1.8 \pm  0.5 $ & $ 103 \pm  11 $ & $ 0.54 \pm 0.12 $ & $  26.7 \pm   7.2 $ & $   8013 \pm   2149 $\\
    & C2$^{\star}$ & $ 147 \pm  10 $ & $  44246 \pm   3114 $ & $  56 \pm   2 $ & $  16868 \pm    703 $ & $  2.6 \pm  0.2 $ & $  81 \pm   3 $ & $ 0.59 \pm 0.08 $ & $  19.7 \pm   1.1 $ & $   5923 \pm    332 $\\
    & C3$^{\star}$ & $  37 \pm   1 $ & $  10998 \pm    292 $ & $  35 \pm   1 $ & $  10459 \pm    312 $ & $  1.1 \pm  0.0 $ & $  71 \pm  21 $ & $ 1.00 \pm 0.01 $ & $  11.8 \pm   0.2 $ & $   3554 \pm     69 $\\
    & C4$^{\star}$ & $ 158 \pm  12 $ & $  47291 \pm   3503 $ & $  41 \pm   3 $ & $  12350 \pm    759 $ & $  3.8 \pm  0.3 $ & $ 135 \pm   3 $ & $ 0.80 \pm 0.05 $ & $  18.1 \pm   1.3 $ & $   5429 \pm    376 $\\
L1197 & C1 & $ 200 \pm  72 $ & $  59945 \pm  21604 $ & $  59 \pm  11 $ & $  17669 \pm   3436 $ & $  3.4 \pm  0.6 $ & $ 127 \pm   4 $ & $ 0.48 \pm 0.06 $ & $  25.0 \pm   2.9 $ & $   7493 \pm    861 $\\
\end{longtable}
\end{landscape}

\begin{landscape}
\setlength{\headsep}{8cm}
\begin{footnotesize}
\begin{longtable}{*{14}{l}}
\caption{Data on dust emission peaks. Bracketed and starred peak
  designations indicate peaks with uncertain properties due to
  artifacts and peaks with associated YSOs or VeLLOs,
  respectively. For every peak the table lists the peak position, the
  associated subcore, if applicable, the peak flux density per
  $11 \arcsec$ beam (after smoothing to $20 \arcsec$ resolution) and
  the related column density and extinction, the flux density and
  radius for an aperture of $4 \, 200 ~ \rm AU$ radius, and the flux
  densities for the c2d standard apertures between $20 \arcsec$ and
  $120 \arcsec$ diameter.\label{tab-survey:peaks}}\\
\hline \hline
\multicolumn{2}{l}{\rule{0ex}{3Ex} Core} & $\alpha$ & $\delta$ & Asso.\ &
        $F^{\rm beam}_{\rm max}$ & $N({\rm H_2})$ & $A_V$ &
        $F_{4200 \rm AU}$ & $M_{4200 \rm AU}$ & $F_{20\arcsec}$ & $F_{40\arcsec}$ &
        $F_{80\arcsec}$ & $F_{120\arcsec}$\\
         & & J2000.0 & J2000.0 & & $\rm mJy ~ beam^{-1}$ & $10^{22} ~ \rm cm^{-2}$ & mag &
        mJy & $M_{\odot}$ & mJy & mJy & mJy & mJy\vspace{1ex}\\ \hline
\endfirsthead
\caption{continued.}\\
\hline \hline
\multicolumn{2}{l}{\rule{0ex}{3Ex} Core} & $\alpha$ & $\delta$ & Asso.\ &
        $F^{\rm beam}_{\rm max}$ & $N({\rm H_2})$ & $A_V$ &
        $F_{4200 ~ \rm AU}$ & $M_{4200 ~ \rm AU}$ & $F_{20\arcsec}$ & $F_{40\arcsec}$ &
        $F_{80\arcsec}$ & $F_{120\arcsec}$\\
         & & J2000.0 & J2000.0 & & $\rm mJy ~ beam^{-1}$ & $10^{22} ~ \rm cm^{-2}$ & mag &
        mJy & $M_{\odot}$ & mJy & mJy & mJy & mJy\vspace{1ex}\\ \hline
\endhead
\hline
\endfoot
%
% make following modifications:
%   * mass limits for B18-1 C2
%   * mixing of cores in TMC-1 and TMC-1C
%
L1355 & [P1] & 02 52 41.2 & +68 57 01.0 &  [C1] & $  11 \pm   2 $ & $  0.72 \pm  0.16 $ & $   7.6 \pm   1.7 $ & $    83 \pm   14 $ & $  0.16 \pm 0.03 $ & $    31 \pm    7 $ & $    79 \pm   14 $ & $   198 \pm   28 $ & $   337 \pm   44 $\\
    & [P2] & 02 52 58.1 & +68 53 17.0 &  [C2] & $  13 \pm   2 $ & $  0.87 \pm  0.16 $ & $   9.3 \pm   1.7 $ & $   102 \pm   14 $ & $  0.19 \pm 0.03 $ & $    36 \pm    7 $ & $    91 \pm   13 $ & $   241 \pm   27 $ & $   528 \pm   42 $\\
    & [P3] & 02 53 18.9 & +68 57 25.5 &  [C3] & $  14 \pm   2 $ & $  0.95 \pm  0.12 $ & $  10.1 \pm   1.3 $ & $   115 \pm   11 $ & $  0.22 \pm 0.02 $ & $    40 \pm    5 $ & $   110 \pm   10 $ & $   334 \pm   21 $ & $   695 \pm   31 $\\
    & [P4] & 02 53 40.3 & +68 53 55.5 &  [C4] & $  11 \pm   2 $ & $  0.76 \pm  0.16 $ & $   8.1 \pm   1.7 $ & $    84 \pm   15 $ & $  0.16 \pm 0.03 $ & $    28 \pm    7 $ & $    84 \pm   14 $ & $   246 \pm   29 $ & $   449 \pm   45 $\\
L1521B-2 & P1 & 04 23 30.8 & +26 38 07.0 &  C1 & $  15 \pm   1 $ & $  1.00 \pm  0.09 $ & $  10.6 \pm   0.9 $ & $   259 \pm   11 $ & $  0.24 \pm 0.01 $ & $    38 \pm    4 $ & $   120 \pm    8 $ & $   438 \pm   16 $ & $   832 \pm   23 $\\
    & P2 & 04 23 37.1 & +26 40 23.5 &  [C3] & $   9 \pm   1 $ & $  0.62 \pm  0.07 $ & $   6.6 \pm   0.8 $ & $   153 \pm   10 $ & $  0.14 \pm 0.01 $ & $    24 \pm    3 $ & $    73 \pm    6 $ & $   256 \pm   13 $ & $   473 \pm   19 $\\
    & [P3] & 04 23 42.3 & +26 41 26.5 &  [C3] & $   6 \pm   1 $ & $  0.43 \pm  0.09 $ & $   4.6 \pm   1.0 $ & $    78 \pm   12 $ & $  0.07 \pm 0.01 $ & $    17 \pm    4 $ & $    46 \pm    8 $ & $   113 \pm   16 $ & $   249 \pm   25 $\\
L1521F & P1$^{\star}$ & 04 28 39.4 & +26 51 34.0 &  C1$^{\star}$ & $  66 \pm   2 $ & $   $ & $   $ & $   972 \pm   17 $ & $  0.77 \pm 0.01 $ & $   173 \pm    6 $ & $   537 \pm   11 $ & $  1476 \pm   23 $ & $  2471 \pm   34 $\\
L1521-2 & P1 & 04 29 26.9 & +27 00 53.5 &  C1$^{\star}$ & $   8 \pm   1 $ & $  0.51 \pm  0.10 $ & $   5.4 \pm   1.0 $ & $   135 \pm   12 $ & $  0.12 \pm 0.01 $ & $    21 \pm    4 $ & $    59 \pm    8 $ & $   216 \pm   17 $ & $   416 \pm   25 $\\
    & P2 & 04 29 37.4 & +26 58 05.5 &  C2 & $  19 \pm   1 $ & $  1.26 \pm  0.09 $ & $  13.4 \pm   0.9 $ & $   331 \pm   11 $ & $  0.30 \pm 0.01 $ & $    50 \pm    4 $ & $   161 \pm    7 $ & $   556 \pm   15 $ & $  1124 \pm   22 $\\
L1524-4 & P1 & 04 30 07.5 & +24 25 48.0 &  C1 & $  19 \pm   1 $ & $  1.30 \pm  0.09 $ & $  13.9 \pm   1.0 $ & $   343 \pm   12 $ & $  0.32 \pm 0.01 $ & $    50 \pm    4 $ & $   164 \pm    8 $ & $   605 \pm   16 $ & $  1190 \pm   25 $\\
    & [P2] & 04 30 15.9 & +24 24 20.5 &  [C2] & $  11 \pm   2 $ & $  0.76 \pm  0.10 $ & $   8.1 \pm   1.1 $ & $   204 \pm   13 $ & $  0.19 \pm 0.01 $ & $    30 \pm    4 $ & $    98 \pm    9 $ & $   324 \pm   18 $ & $   634 \pm   27 $\\
    & [P3] & 04 30 22.3 & +24 27 26.0 &  [C3] & $  10 \pm   2 $ & $  0.70 \pm  0.16 $ & $   7.4 \pm   1.7 $ & $   115 \pm   21 $ & $  0.11 \pm 0.02 $ & $    31 \pm    7 $ & $    61 \pm   14 $ & $   206 \pm   29 $ & $   468 \pm   45 $\\
B18-1 & P1 & 04 31 45.4 & +24 32 44.5 &  C1 & $  13 \pm   1 $ & $  0.89 \pm  0.07 $ & $   9.5 \pm   0.8 $ & $   219 \pm    9 $ & $  0.20 \pm 0.01 $ & $    37 \pm    3 $ & $   104 \pm    6 $ & $   349 \pm   12 $ & $   704 \pm   19 $\\
    & P2 & 04 31 47.4 & +24 31 55.5 &  C1 & $  15 \pm   1 $ & $  1.01 \pm  0.07 $ & $  10.7 \pm   0.8 $ & $   274 \pm    9 $ & $  0.25 \pm 0.01 $ & $    41 \pm    3 $ & $   128 \pm    6 $ & $   446 \pm   13 $ & $   945 \pm   19 $\\
    & P3 & 04 31 55.6 & +24 32 55.0 &  C1 & $  49 \pm   1 $ & $  3.30 \pm  0.08 $ & $  35.1 \pm   0.8 $ & $   808 \pm   10 $ & $  0.74 \pm 0.01 $ & $   124 \pm    3 $ & $   421 \pm    7 $ & $  1200 \pm   13 $ & $  1992 \pm   20 $\\
    & P4 & 04 32 08.9 & +24 30 21.0 &     & $   9 \pm   2 $ & $  0.59 \pm  0.12 $ & $   6.3 \pm   1.3 $ & $   61 \pm   16 $ & $  0.06 \pm 0.01 $ & $    23 \pm    5 $ & $    53 \pm   10 $ & $    90 \pm   21 $ & $   210 \pm   32 $\\
    & [P5$^{\star}$] & 04 32 15.4 & +24 29 00.5 &  [C2$^{\star}$] & $ >
    65 \pm   5 $ & $   $ & $   $ & $ >  360 \pm   50 $ & $ > 0.18 \pm
    0.02 $ & $ >  204 \pm   14 $ & $ >  293 \pm   30 $ & $ >  480 \pm   85 $ & $ >  584 \pm  473 $\\
B18-2 & P1 & 04 32 30.0 & +24 50 17.0 &  C1 & $   9 \pm   2 $ & $  0.58 \pm  0.11 $ & $   6.2 \pm   1.2 $ & $   116 \pm   15 $ & $  0.11 \pm 0.01 $ & $    26 \pm    5 $ & $    56 \pm   10 $ & $   172 \pm   20 $ & $   334 \pm   30 $\\
    & P2 & 04 32 41.3 & +24 51 30.5 &  C2 & $  14 \pm   1 $ & $  0.91 \pm  0.09 $ & $   9.7 \pm   1.0 $ & $   223 \pm   12 $ & $  0.21 \pm 0.01 $ & $    35 \pm    4 $ & $   112 \pm    8 $ & $   369 \pm   16 $ & $   641 \pm   24 $\\
TMC-2 & P1 & 04 32 43.8 & +24 23 14.5 &  C1 & $  45 \pm   1 $ & $  2.98 \pm  0.07 $ & $  31.7 \pm   0.7 $ & $   835 \pm    9 $ & $  0.77 \pm 0.01 $ & $   111 \pm    3 $ & $   402 \pm    6 $ & $  1388 \pm   11 $ & $  2694 \pm   17 $\\
    & P2 & 04 32 45.3 & +24 24 31.5 &  C1 & $  41 \pm   1 $ & $  2.73 \pm  0.07 $ & $  29.1 \pm   0.7 $ & $   849 \pm    9 $ & $  0.78 \pm 0.01 $ & $   101 \pm    3 $ & $   379 \pm    6 $ & $  1488 \pm   11 $ & $  3130 \pm   17 $\\
B18-4 & P1$^{\star}$ & 04 35 35.2 & +24 08 17.5 &  C1$^{\star}$ & $  71 \pm   2 $ & $   $ & $   $ & $   974 \pm   19 $ & $  0.55 \pm 0.03 $ & $   195 \pm    6 $ & $   524 \pm   13 $ & $  1557 \pm   27 $ & $  3126 \pm   41 $\\
    & P2 & 04 35 37.7 & +24 09 17.0 &  C1$^{\star}$ & $  71 \pm   2 $ & $  4.75 \pm  0.11 $ & $  50.5 \pm   1.2 $ & $  1282 \pm   14 $ & $  1.18 \pm 0.01 $ & $   172 \pm    5 $ & $   643 \pm    9 $ & $  2068 \pm   19 $ & $  3841 \pm   29 $\\
B18-5 & P1 & 04 35 51.0 & +24 09 27.5 &  C1 & $  25 \pm   1 $ & $  1.68 \pm  0.08 $ & $  17.9 \pm   0.8 $ & $   462 \pm   10 $ & $  0.43 \pm 0.01 $ & $    64 \pm    3 $ & $   217 \pm    6 $ & $   809 \pm   13 $ & $  1566 \pm   19 $\\
TMC-1C & P1 & 04 41 21.8 & +26 02 32.5 &  C1 & $  27 \pm   1 $ & $  1.78 \pm  0.08 $ & $  18.9 \pm   0.9 $ & $   525 \pm   10 $ & $  0.48 \pm 0.01 $ & $    63 \pm    3 $ & $   245 \pm    7 $ & $   885 \pm   14 $ & $  1740 \pm   21 $\\
    & P2 & 04 41 32.2 & +26 03 42.5 &  C2 & $  36 \pm   1 $ & $  2.42 \pm  0.09 $ & $  25.8 \pm   0.9 $ & $   705 \pm   11 $ & $  0.65 \pm 0.01 $ & $    89 \pm    4 $ & $   328 \pm    7 $ & $  1197 \pm   15 $ & $  2306 \pm   22 $\\
    & P3$^{\star}$ & 04 41 38.7 & +25 56 25.0 &     & $  12 \pm   2 $ & $   $ & $   $ & $    71 \pm   17 $ & $  0.04 \pm 0.00 $ & $    38 \pm    5 $ & $    58 \pm   11 $ & $    58 \pm   23 $ & $    76 \pm   35 $\\
    & P4 & 04 41 39.2 & +26 00 12.5 &  C3 & $  39 \pm   1 $ & $  2.63 \pm  0.09 $ & $  28.0 \pm   1.0 $ & $   794 \pm   12 $ & $  0.73 \pm 0.01 $ & $    97 \pm    4 $ & $   356 \pm    8 $ & $  1350 \pm   16 $ & $  2659 \pm   24 $\\
TMC-1 & P1 & 04 40 59.5 & +25 53 54.5 &  C1 & $  21 \pm   2 $ & $  1.40 \pm  0.15 $ & $  14.9 \pm   1.6 $ & $   406 \pm   19 $ & $  0.37 \pm 0.02 $ & $    55 \pm    6 $ & $   174 \pm   12 $ & $   613 \pm   25 $ & $  1164 \pm   38 $\\
    & P2$^{\star}$ & 04 41 12.8 & +25 46 33.5 &  C2$^{\star}$ & $  52 \pm   2 $ & $   $ & $   $ & $   684 \pm   18 $ & $  0.38 \pm 0.01 $ & $   143 \pm    6 $ & $   366 \pm   12 $ & $  1053 \pm   25 $ & $  1900 \pm   37 $\\
    & P3 & 04 41 13.8 & +25 49 49.5 &  C3 & $  36 \pm   2 $ & $  2.39 \pm  0.11 $ & $  25.4 \pm   1.2 $ & $   668 \pm   15 $ & $  0.62 \pm 0.01 $ & $    91 \pm    5 $ & $   307 \pm   10 $ & $  1147 \pm   20 $ & $  2246 \pm   29 $\\
    & P4 & 04 41 37.2 & +25 43 38.5 &  C4 & $  30 \pm   2 $ & $  2.00 \pm  0.16 $ & $  21.3 \pm   1.7 $ & $   569 \pm   20 $ & $  0.52 \pm 0.02 $ & $    80 \pm    7 $ & $   256 \pm   13 $ & $   999 \pm   27 $ & $  1960 \pm   41 $\\
    & P5 & 04 41 43.9 & +25 41 22.0 &  C5 & $  31 \pm   3 $ & $  2.08 \pm  0.18 $ & $  22.2 \pm   1.9 $ & $   605 \pm   23 $ & $  0.56 \pm 0.02 $ & $    83 \pm    7 $ & $   277 \pm   15 $ & $   986 \pm   30 $ & $  1997 \pm   45 $\\
    & P6 & 04 41 51.9 & +25 38 09.5 &  C6 & $  24 \pm   2 $ & $  1.63 \pm  0.14 $ & $  17.3 \pm   1.5 $ & $   460 \pm   18 $ & $  0.42 \pm 0.02 $ & $    65 \pm    6 $ & $   199 \pm   12 $ & $   766 \pm   24 $ & $  1553 \pm   36 $\\
L1507A & P1 & 04 42 30.5 & +29 39 22.5 &  C2 & $  10 \pm   2 $ & $  0.69 \pm  0.12 $ & $   7.4 \pm   1.3 $ & $   116 \pm   15 $ & $  0.11 \pm 0.01 $ & $    31 \pm    5 $ & $    66 \pm   10 $ & $   143 \pm   21 $ & $   256 \pm   31 $\\
    & P2 & 04 42 38.3 & +29 43 48.5 &  C1 & $  20 \pm   2 $ & $  1.35 \pm  0.11 $ & $  14.4 \pm   1.1 $ & $   369 \pm   14 $ & $  0.34 \pm 0.01 $ & $    50 \pm    5 $ & $   168 \pm    9 $ & $   653 \pm   19 $ & $  1335 \pm   28 $\\
    & P3 & 04 42 38.9 & +29 45 54.5 &  C1 & $  15 \pm   2 $ & $  1.03 \pm  0.13 $ & $  11.0 \pm   1.4 $ & $   173 \pm   17 $ & $  0.16 \pm 0.02 $ & $    43 \pm    5 $ & $   111 \pm   11 $ & $   296 \pm   23 $ & $   576 \pm   34 $\\
    & P4 & 04 42 41.0 & +29 41 07.5 &  C2 & $  18 \pm   2 $ & $  1.20 \pm  0.11 $ & $  12.8 \pm   1.1 $ & $   308 \pm   14 $ & $  0.28 \pm 0.01 $ & $    48 \pm    4 $ & $   140 \pm    9 $ & $   507 \pm   18 $ & $  1030 \pm   27 $\\
    & P5 & 04 43 02.0 & +29 43 41.5 &  C3 & $  17 \pm   2 $ & $  1.14 \pm  0.13 $ & $  12.2 \pm   1.4 $ & $   289 \pm   17 $ & $  0.27 \pm 0.02 $ & $    47 \pm    6 $ & $   146 \pm   11 $ & $   470 \pm   23 $ & $   863 \pm   34 $\\
L1582A & P1 & 05 31 49.1 & +12 32 00.0 &     & $  14 \pm   2 $ & $  0.92 \pm  0.14 $ & $   9.7 \pm   1.5 $ & $    43 \pm    6 $ & $  0.32 \pm 0.05 $ & $    40 \pm    6 $ & $    61 \pm   12 $ & $   125 \pm   25 $ & $   302 \pm   40 $\\
    & P2 & 05 31 56.1 & +12 32 24.5 &  C1 & $  17 \pm   2 $ & $  1.16 \pm  0.11 $ & $  12.3 \pm   1.1 $ & $    48 \pm    5 $ & $  0.36 \pm 0.03 $ & $    44 \pm    4 $ & $   141 \pm    9 $ & $   493 \pm   18 $ & $   904 \pm   28 $\\
    & P3 & 05 32 01.1 & +12 30 32.5 &  C2 & $  30 \pm   1 $ & $  2.01 \pm  0.09 $ & $  21.3 \pm   0.9 $ & $    82 \pm    4 $ & $  0.61 \pm 0.03 $ & $    76 \pm    4 $ & $   260 \pm    7 $ & $   837 \pm   15 $ & $  1477 \pm   23 $\\
    & P4 & 05 32 05.4 & +12 31 14.5 &  C2 & $  22 \pm   1 $ & $  1.44 \pm  0.09 $ & $  15.3 \pm   0.9 $ & $    58 \pm    4 $ & $  0.44 \pm 0.03 $ & $    54 \pm    4 $ & $   188 \pm    7 $ & $   632 \pm   15 $ & $  1283 \pm   23 $\\
IRAS05413 & P1 & 05 43 32.4 & $-$01 07 28.5 &  C1 & $  15 \pm   3 $ & $  0.98 \pm  0.17 $ & $  10.5 \pm   1.8 $ & $    37 \pm    6 $ & $  0.36 \pm 0.06 $ & $    38 \pm    7 $ & $   108 \pm   14 $ & $   289 \pm   29 $ & $   597 \pm   44 $\\
    & P2$^{\star}$ & 05 43 46.4 & $-$01 04 40.5 &  C2$^{\star}$ & $  39 \pm   1 $ & $   $ & $   $ & $    99 \pm    3 $ & $  0.45 \pm 0.14 $ & $   109 \pm    3 $ & $   263 \pm    7 $ & $   704 \pm   14 $ & $  1288 \pm   22 $\\
    & P3$^{\star}$ & 05 43 51.6 & $-$01 02 52.0 &  C3$^{\star}$ & $ 124 \pm   1 $ & $   $ & $   $ & $   337 \pm    3 $ & $  0.95 \pm 0.01 $ & $   369 \pm    4 $ & $   694 \pm    7 $ & $  1242 \pm   15 $ & $  1734 \pm   23 $\\
    & P4 & 05 43 60.0 & $-$01 05 01.5 &  C4 & $  11 \pm   1 $ & $  0.73 \pm  0.10 $ & $   7.7 \pm   1.1 $ & $    25 \pm    4 $ & $  0.24 \pm 0.04 $ & $    30 \pm    4 $ & $    90 \pm    8 $ & $   297 \pm   18 $ & $   575 \pm   27 $\\
L1622A & [P1] & 05 54 20.2 & +01 50 42.0 &  [C1] & $  19 \pm   3 $ & $  1.28 \pm  0.19 $ & $  13.6 \pm   2.1 $ & $    45 \pm    7 $ & $  0.42 \pm 0.07 $ & $    50 \pm    8 $ & $   139 \pm   16 $ & $   376 \pm   35 $ & $   654 \pm   57 $\\
    & [P2] & 05 54 31.0 & +01 49 04.0 &  [C2$^{\star}$] & $  15 \pm   3 $ & $  1.02 \pm  0.17 $ & $  10.9 \pm   1.8 $ & $    31 \pm    7 $ & $  0.30 \pm 0.06 $ & $    35 \pm    7 $ & $   133 \pm   14 $ & $   308 \pm   31 $ & $   536 \pm   48 $\\
    & P3 & 05 54 40.3 & +01 54 08.5 &  C3 & $  37 \pm   1 $ & $  2.45 \pm  0.08 $ & $  26.1 \pm   0.9 $ & $    81 \pm    3 $ & $  0.77 \pm 0.03 $ & $    96 \pm    4 $ & $   299 \pm    7 $ & $   865 \pm   15 $ & $  1464 \pm   22 $\\
    & P4 & 05 54 52.0 & +01 57 31.5 &  C4 & $  19 \pm   1 $ & $  1.28 \pm  0.08 $ & $  13.7 \pm   0.8 $ & $    42 \pm    3 $ & $  0.40 \pm 0.03 $ & $    48 \pm    3 $ & $   172 \pm    7 $ & $   564 \pm   13 $ & $  1119 \pm   20 $\\
    & P5 & 05 54 53.4 & +01 58 45.0 &  C4 & $  22 \pm   1 $ & $  1.45 \pm  0.08 $ & $  15.5 \pm   0.9 $ & $    47 \pm    3 $ & $  0.45 \pm 0.03 $ & $    54 \pm    4 $ & $   187 \pm    7 $ & $   498 \pm   14 $ & $   889 \pm   22 $\\
    & P6 & 05 55 04.3 & +02 00 40.5 &  C5 & $  12 \pm   1 $ & $  0.83 \pm  0.10 $ & $   8.8 \pm   1.0 $ & $    26 \pm    4 $ & $  0.25 \pm 0.04 $ & $    31 \pm    4 $ & $   105 \pm    8 $ & $   291 \pm   17 $ & $   524 \pm   26 $\\
L183 & P1 & 15 54 00.8 & $-$02 52 24.5 &  C1 & $  25 \pm   2 $ & $  1.69 \pm  0.10 $ & $  18.0 \pm   1.1 $ & $   637 \pm   17 $ & $  0.36 \pm 0.01 $ & $    64 \pm    4 $ & $   207 \pm    9 $ & $   705 \pm   18 $ & $  1376 \pm   27 $\\
    & [P2] & 15 54 06.4 & $-$02 59 49.0 &  [C4] & $  14 \pm   2 $ & $  0.95 \pm  0.14 $ & $  10.1 \pm   1.5 $ & $   154 \pm   24 $ & $  0.09 \pm 0.01 $ & $    45 \pm    6 $ & $    66 \pm   12 $ & $   177 \pm   25 $ & $   460 \pm   38 $\\
    & P3 & 15 54 08.7 & $-$02 52 38.5 &  C2 & $  56 \pm   1 $ & $  3.76 \pm  0.09 $ & $  40.1 \pm   1.0 $ & $  1316 \pm   15 $ & $  0.75 \pm 0.01 $ & $   142 \pm    4 $ & $   483 \pm    8 $ & $  1426 \pm   16 $ & $  2419 \pm   24 $\\
    & P4 & 15 54 09.4 & $-$02 48 58.0 &  C3 & $  34 \pm   2 $ & $  2.29 \pm  0.12 $ & $  24.3 \pm   1.3 $ & $  1021 \pm   20 $ & $  0.58 \pm 0.01 $ & $    85 \pm    5 $ & $   310 \pm   10 $ & $  1133 \pm   21 $ & $  2217 \pm   32 $\\
    & [P5] & 15 54 10.4 & $-$02 59 35.0 &  [C4] & $  18 \pm   2 $ & $  1.19 \pm  0.14 $ & $  12.7 \pm   1.5 $ & $   337 \pm   23 $ & $  0.19 \pm 0.01 $ & $    49 \pm    6 $ & $   124 \pm   12 $ & $   371 \pm   25 $ & $   809 \pm   37 $\\
    & P6 & 15 54 13.6 & $-$02 55 44.0 &  C5 & $  16 \pm   2 $ & $  1.08 \pm  0.10 $ & $  11.5 \pm   1.1 $ & $   394 \pm   17 $ & $  0.22 \pm 0.01 $ & $    42 \pm    4 $ & $   124 \pm    9 $ & $   432 \pm   18 $ & $   854 \pm   27 $\\
    & [P7] & 15 54 25.8 & $-$02 54 30.5 &  [C6] & $  11 \pm   2 $ & $  0.76 \pm  0.13 $ & $   8.1 \pm   1.4 $ & $   194 \pm   21 $ & $  0.11 \pm 0.01 $ & $    33 \pm    5 $ & $    64 \pm   11 $ & $   219 \pm   23 $ & $   471 \pm   35 $\\
L438 & P1 & 18 14 06.8 & $-$07 08 43.5 &  C1 & $  10 \pm   1 $ & $  0.69 \pm  0.08 $ & $   7.4 \pm   0.8 $ & $    57 \pm    5 $ & $  0.20 \pm 0.02 $ & $    28 \pm    3 $ & $    82 \pm    7 $ & $   323 \pm   13 $ & $   644 \pm   20 $\\
L492 & P1 & 18 15 48.4 & $-$03 45 48.5 &  C1 & $  29 \pm   1 $ & $  1.94 \pm  0.06 $ & $  20.7 \pm   0.6 $ & $   164 \pm    4 $ & $  0.56 \pm 0.01 $ & $    72 \pm    2 $ & $   263 \pm    5 $ & $   949 \pm   10 $ & $  1723 \pm   15 $\\
    & [P2] & 18 15 51.4 & $-$03 50 00.5 &     & $  10 \pm   2 $ & $  0.69 \pm  0.15 $ & $   7.4 \pm   1.5 $ & $    47 \pm   10 $ & $  0.16 \pm 0.03 $ & $    31 \pm    6 $ & $    53 \pm   13 $ & $   118 \pm   28 $ & $   179 \pm   51 $\\
CB188 & P1$^{\star}$ & 19 20 15.1 & +11 35 42.5 &  C1$^{\star}$ & $  35 \pm   1 $ & $   $ & $   $ & $   142 \pm    3 $ & $  0.28 \pm 0.01 $ & $   100 \pm    2 $ & $   218 \pm    5 $ & $   540 \pm   10 $ & $   842 \pm   15 $\\
L673-7 & P1$^{\star}$ & 19 21 34.6 & +11 21 19.5 &  C1$^{\star}$ & $  26 \pm   2 $ & $   $ & $   $ & $   106 \pm    6 $ & $  0.39 \pm 0.01 $ & $    73 \pm    4 $ & $   174 \pm    9 $ & $   374 \pm   18 $ & $   482 \pm   26 $\\
    & P2 & 19 21 39.9 & +11 20 23.5 &  C1$^{\star}$ & $  12 \pm   1 $ & $  0.80 \pm  0.09 $ & $   8.5 \pm   1.0 $ & $    52 \pm    5 $ & $  0.22 \pm 0.02 $ & $    34 \pm    4 $ & $    80 \pm    8 $ & $   252 \pm   16 $ & $   563 \pm   24 $\\
    & [P3] & 19 21 42.0 & +11 18 49.0 &  [C2] & $  11 \pm   1 $ & $  0.72 \pm  0.10 $ & $   7.7 \pm   1.1 $ & $    39 \pm    6 $ & $  0.16 \pm 0.02 $ & $    30 \pm    4 $ & $    65 \pm    8 $ & $   205 \pm   17 $ & $   428 \pm   26 $\\
    & [P4] & 19 21 53.4 & +11 20 06.0 &  [C3] & $  10 \pm   2 $ & $  0.68 \pm  0.10 $ & $   7.3 \pm   1.1 $ & $    43 \pm    6 $ & $  0.18 \pm 0.02 $ & $    30 \pm    4 $ & $    76 \pm    9 $ & $   186 \pm   18 $ & $   343 \pm   27 $\\
L675 & P1 & 19 23 56.0 & +11 07 20.5 &  C1 & $   5 \pm   1 $ & $  0.30 \pm  0.07 $ & $   3.2 \pm   0.7 $ & $    19 \pm    4 $ & $  0.08 \pm 0.02 $ & $    13 \pm    3 $ & $    35 \pm    6 $ & $    92 \pm   11 $ & $   154 \pm   17 $\\
L1100 & P1$^{\star}$ & 20 36 19.2 & +63 53 16.5 &  C1$^{\star}$ & $  44 \pm   1 $ & $   $ & $   $ & $   130 \pm    4 $ & $  0.48 \pm 0.04 $ & $   125 \pm    4 $ & $   294 \pm    7 $ & $   761 \pm   15 $ & $  1265 \pm   22 $\\
L1041-2 & [P1] & 20 37 02.7 & +57 41 32.0 &  [C1] & $  11 \pm   2 $ & $  0.72 \pm  0.10 $ & $   7.7 \pm   1.1 $ & $    34 \pm    4 $ & $  0.26 \pm 0.03 $ & $    33 \pm    4 $ & $    76 \pm    9 $ & $   223 \pm   18 $ & $   407 \pm   26 $\\
    & [P2] & 20 37 08.9 & +57 39 36.5 &  [C2] & $  13 \pm   2 $ & $  0.90 \pm  0.10 $ & $   9.6 \pm   1.1 $ & $    41 \pm    4 $ & $  0.31 \pm 0.03 $ & $    38 \pm    4 $ & $   100 \pm    9 $ & $   327 \pm   17 $ & $   616 \pm   26 $\\
    & P3 & 20 37 12.3 & +57 47 50.0 &  C3 & $  29 \pm   2 $ & $  1.97 \pm  0.11 $ & $  20.9 \pm   1.1 $ & $    84 \pm    5 $ & $  0.63 \pm 0.04 $ & $    79 \pm    4 $ & $   235 \pm    9 $ & $   751 \pm   18 $ & $  1337 \pm   27 $\\
    & P4$^{\star}$ & 20 37 21.1 & +57 44 13.0 &  C4$^{\star}$ & $ 114 \pm   1 $ & $   $ & $   $ & $   334 \pm    4 $ & $  0.93 \pm 0.03 $ & $   309 \pm    4 $ & $   850 \pm    8 $ & $  2086 \pm   17 $ & $  3364 \pm   25 $\\
    & [P5] & 20 37 22.0 & +57 50 17.0 &  [C5] & $  18 \pm   2 $ & $  1.22 \pm  0.13 $ & $  13.0 \pm   1.4 $ & $    47 \pm    6 $ & $  0.35 \pm 0.04 $ & $    45 \pm    5 $ & $   149 \pm   11 $ & $   494 \pm   23 $ & $   867 \pm   35 $\\
L1148 & P1$^{\star}$ & 20 40 56.2 & +67 22 58.5 &  C1$^{\star}$ & $   9 \pm   1 $ & $   $ & $   $ & $    35 \pm    4 $ & $  0.14 \pm 0.02 $ & $    26 \pm    3 $ & $    59 \pm    7 $ & $   172 \pm   14 $ & $   296 \pm   20 $\\
    & P2 & 20 41 14.4 & +67 20 45.5 &  C2 & $  12 \pm   1 $ & $  0.79 \pm  0.08 $ & $   8.4 \pm   0.8 $ & $    48 \pm    4 $ & $  0.24 \pm 0.02 $ & $    30 \pm    3 $ & $    93 \pm    6 $ & $   335 \pm   13 $ & $   543 \pm   20 $\\
L1155E & [P1] & 20 44 00.5 & +67 37 33.5 &  [C1] & $  12 \pm   2 $ & $  0.83 \pm  0.11 $ & $   8.8 \pm   1.1 $ & $    49 \pm    6 $ & $  0.24 \pm 0.03 $ & $    37 \pm    4 $ & $    79 \pm    9 $ & $   285 \pm   18 $ & $   466 \pm   27 $\\
    & [P2] & 20 44 09.1 & +67 41 59.5 &  [C2] & $  10 \pm   2 $ & $  0.67 \pm  0.10 $ & $   7.2 \pm   1.1 $ & $    42 \pm    6 $ & $  0.21 \pm 0.03 $ & $    29 \pm    4 $ & $    60 \pm    9 $ & $   144 \pm   18 $ & $   242 \pm   27 $\\
    & [P3] & 20 44 11.6 & +67 40 00.5 &  [C3] & $   9 \pm   2 $ & $  0.58 \pm  0.10 $ & $   6.2 \pm   1.1 $ & $    38 \pm    6 $ & $  0.19 \pm 0.03 $ & $    26 \pm    4 $ & $    57 \pm    9 $ & $   187 \pm   17 $ & $   363 \pm   26 $\\
L1082C-2 & [P1] & 20 49 49.7 & +60 15 56.0 &  [C1] & $  27 \pm   2 $ & $  1.80 \pm  0.13 $ & $  19.1 \pm   1.4 $ & $    74 \pm    6 $ & $  0.56 \pm 0.04 $ & $    69 \pm    5 $ & $   226 \pm   11 $ & $   813 \pm   22 $ & $  1477 \pm   33 $\\
L1082C & P1$^{\star}$ & 20 51 28.5 & +60 18 37.0 &  C1$^{\star}$ & $  40 \pm   2 $ & $   $ & $   $ & $   111 \pm    5 $ & $  0.49 \pm 0.09 $ & $   105 \pm    5 $ & $   317 \pm   10 $ & $   795 \pm   21 $ & $  1264 \pm   32 $\\
L1082A & P1$^{\star}$ & 20 53 13.7 & +60 14 46.0 &  C1$^{\star}$ & $  40 \pm   1 $ & $   $ & $   $ & $   118 \pm    4 $ & $  0.44 \pm 0.05 $ & $   111 \pm    4 $ & $   270 \pm    8 $ & $   607 \pm   17 $ & $   921 \pm   25 $\\
    & [P2] & 20 53 25.9 & +60 19 50.5 &     & $  14 \pm   3 $ & $  0.97 \pm  0.18 $ & $  10.3 \pm   1.9 $ & $    49 \pm    8 $ & $  0.37 \pm 0.06 $ & $    45 \pm    8 $ & $    93 \pm   16 $ & $   157 \pm   33 $ & $   320 \pm   52 $\\
    & P3 & 20 53 27.8 & +60 14 35.5 &  C2 & $  83 \pm   1 $ & $  5.58 \pm  0.08 $ & $  59.4 \pm   0.9 $ & $   256 \pm    4 $ & $  1.93 \pm 0.03 $ & $   246 \pm    3 $ & $   474 \pm    7 $ & $   933 \pm   14 $ & $  1420 \pm   21 $\\
    & P4 & 20 53 40.5 & +60 12 22.5 &  C3$^{\star}$ & $  13 \pm   1 $ & $  0.88 \pm  0.07 $ & $   9.3 \pm   0.8 $ & $    38 \pm    3 $ & $  0.29 \pm 0.02 $ & $    35 \pm    3 $ & $   108 \pm    6 $ & $   326 \pm   13 $ & $   590 \pm   19 $\\
    & P5$^{\star}$ & 20 53 50.3 & +60 09 45.0 &  C3$^{\star}$ & $  46 \pm   1 $ & $   $ & $   $ & $   140 \pm    4 $ & $  0.57 \pm 0.03 $ & $   134 \pm    4 $ & $   284 \pm    8 $ & $   593 \pm   17 $ & $   995 \pm   26 $\\
    & P6 & 20 53 51.8 & +60 10 41.0 &  C3$^{\star}$ & $  16 \pm   1 $ & $  1.08 \pm  0.09 $ & $  11.5 \pm   0.9 $ & $    47 \pm    4 $ & $  0.35 \pm 0.03 $ & $    45 \pm    4 $ & $   131 \pm    7 $ & $   456 \pm   15 $ & $   997 \pm   23 $\\
    & P7 & 20 53 53.7 & +60 17 30.5 &  C4 & $  19 \pm   1 $ & $  1.24 \pm  0.09 $ & $  13.2 \pm   0.9 $ & $    53 \pm    4 $ & $  0.40 \pm 0.03 $ & $    51 \pm    4 $ & $   132 \pm    7 $ & $   325 \pm   15 $ & $   498 \pm   23 $\\
L1228 & P1$^{\star}$ & 20 57 12.7 & +77 35 44.9 &  C1$^{\star}$ & $ 151 \pm   1 $ & $   $ & $   $ & $   931 \pm    8 $ & $  0.78 \pm 0.01 $ & $   444 \pm    4 $ & $   889 \pm    8 $ & $  1834 \pm   16 $ & $  2925 \pm   24 $\\
Bern48 & P1$^{\star}$ & 20 59 14.4 & +78 23 05.0 &  C1$^{\star}$ & $ 170 \pm   1 $ & $   $ & $   $ & $   877 \pm    6 $ & $  0.48 \pm 0.00 $ & $   523 \pm    3 $ & $   851 \pm    6 $ & $  1445 \pm   12 $ & $  2153 \pm   18 $\\
    & [P2] & 20 59 42.3 & +78 24 25.5 &  C1$^{\star}$ & $   6 \pm   1 $ & $  0.41 \pm  0.07 $ & $   4.4 \pm   0.8 $ & $    41 \pm    6 $ & $  0.08 \pm 0.01 $ & $    18 \pm    3 $ & $    40 \pm    6 $ & $    94 \pm   12 $ & $   219 \pm   19 $\\
L1172A & P1 & 21 02 16.9 & +67 51 01.5 &  C1 & $  16 \pm   2 $ & $  1.05 \pm  0.16 $ & $  11.2 \pm   1.7 $ & $    73 \pm   10 $ & $  0.29 \pm 0.04 $ & $    43 \pm    7 $ & $   116 \pm   13 $ & $   375 \pm   28 $ & $   727 \pm   43 $\\
    & P2$^{\star}$ & 21 02 21.8 & +67 54 14.0 &  C2$^{\star}$ & $  32 \pm   2 $ & $   $ & $   $ & $   154 \pm    6 $ & $  0.39 \pm 0.02 $ & $    86 \pm    4 $ & $   237 \pm    9 $ & $   791 \pm   18 $ & $  1403 \pm   26 $\\
    & P3 & 21 02 41.6 & +67 54 10.5 &  C2$^{\star}$ & $  10 \pm   2 $ & $  0.68 \pm  0.10 $ & $   7.2 \pm   1.1 $ & $    48 \pm    6 $ & $  0.19 \pm 0.03 $ & $    29 \pm    4 $ & $    69 \pm    9 $ & $   139 \pm   18 $ & $   251 \pm   27 $\\
L1177 & [P1] & 21 17 14.7 & +68 20 15.0 &     & $  10 \pm   2 $ & $  0.68 \pm  0.14 $ & $   7.3 \pm   1.5 $ & $    50 \pm    9 $ & $  0.20 \pm 0.04 $ & $    31 \pm    6 $ & $    66 \pm   12 $ & $    89 \pm   25 $ & $   216 \pm   39 $\\
    & P2$^{\star}$ & 21 17 38.8 & +68 17 30.5 &  C1$^{\star}$ & $ 146 \pm   1 $ & $   $ & $   $ & $   657 \pm    6 $ & $  1.07 \pm 0.04 $ & $   433 \pm    4 $ & $   837 \pm    8 $ & $  1377 \pm   16 $ & $  1796 \pm   24 $\\
L1021 & P1$^{\star}$ & 21 21 27.5 & +50 59 46.0 &     & $  11 \pm   2 $ & $   $ & $   $ & $    42 \pm    8 $ & $  0.02 \pm 0.00 $ & $    35 \pm    5 $ & $    39 \pm    9 $ & $    89 \pm   19 $ & $   137 \pm   29 $\\
    & P2 & 21 21 46.4 & +50 57 33.0 &  C1 & $   8 \pm   1 $ & $  0.57 \pm  0.07 $ & $   6.0 \pm   0.7 $ & $    48 \pm    5 $ & $  0.14 \pm 0.01 $ & $    22 \pm    3 $ & $    64 \pm    6 $ & $   219 \pm   12 $ & $   385 \pm   17 $\\
L1014 & P1$^{\star}$ & 21 24 07.4 & +49 59 06.0 &  C1$^{\star}$ & $  23 \pm   1 $ & $   $ & $   $ & $   141 \pm    6 $ & $  0.32 \pm 0.01 $ & $    59 \pm    4 $ & $   199 \pm    8 $ & $   487 \pm   16 $ & $   623 \pm   23 $\\
L1103-2 & P1 & 21 42 15.9 & +56 43 45.5 &  C1 & $  14 \pm   1 $ & $  0.91 \pm  0.10 $ & $   9.7 \pm   1.0 $ & $    86 \pm    7 $ & $  0.25 \pm 0.02 $ & $    34 \pm    4 $ & $   111 \pm    8 $ & $   321 \pm   17 $ & $   593 \pm   25 $\\
L1251A & [P1] & 22 28 51.4 & +75 15 09.0 &  [C1] & $  17 \pm   2 $ & $  1.17 \pm  0.16 $ & $  12.4 \pm   1.7 $ & $    78 \pm    9 $ & $  0.33 \pm 0.04 $ & $    49 \pm    7 $ & $   131 \pm   13 $ & $   470 \pm   28 $ & $   846 \pm   43 $\\
    & P2 & 22 29 44.6 & +75 13 24.0 &  C2$^{\star}$ & $  43 \pm   1 $ & $  2.88 \pm  0.09 $ & $  30.6 \pm   1.0 $ & $   190 \pm    5 $ & $  0.80 \pm 0.02 $ & $   110 \pm    4 $ & $   353 \pm    8 $ & $   996 \pm   16 $ & $  1715 \pm   24 $\\
    & P3$^{\star}$ & 22 30 00.1 & +75 13 55.5 &  C2$^{\star}$ & $  26 \pm   1 $ & $   $ & $   $ & $   114 \pm    5 $ & $  0.33 \pm 0.05 $ & $    66 \pm    4 $ & $   214 \pm    8 $ & $   713 \pm   15 $ & $  1413 \pm   23 $\\
    & P4$^{\star}$ & 22 30 32.2 & +75 14 09.5 &  C3$^{\star}$ & $  67 \pm   1 $ & $   $ & $   $ & $   282 \pm    5 $ & $  0.87 \pm 0.03 $ & $   185 \pm    3 $ & $   456 \pm    7 $ & $  1020 \pm   14 $ & $  1636 \pm   22 $\\
    & P5$^{\star}$ & 22 31 06.0 & +75 13 34.5 &  C4$^{\star}$ & $  45 \pm   1 $ & $   $ & $   $ & $   198 \pm    5 $ & $  0.66 \pm 0.03 $ & $   117 \pm    4 $ & $   359 \pm    7 $ & $   925 \pm   15 $ & $  1490 \pm   22 $\\
L1197 & P1 & 22 37 02.7 & +58 57 31.5 &  C1 & $  15 \pm   1 $ & $  1.02 \pm  0.06 $ & $  10.9 \pm   0.6 $ & $    68 \pm    3 $ & $  0.29 \pm 0.01 $ & $    39 \pm    2 $ & $   133 \pm    5 $ & $   386 \pm   10 $ & $   637 \pm   15 $\\
\end{longtable}
